Single-top-quark production at hadron colliders

Single-top-quark production probes the charged-current weak interaction of the top quark, and provides a direct measurement of the CKM matrix element V_{tb}. We perform two independent analyses to quantify the accuracy with which the W-gluon fusion (gq -> t\bar{b}q) and (q\bar{q} -> t\bar{b}) signals can be extracted from the backgrounds at both the Tevatron and the LHC. Although perturbation theory breaks down at low transverse momentum for the W-gluon fusion \bar{b} differential cross section, we show how to obtain a reliable cross section integrated over low \bar{b} transverse momenta up to a cutoff. We estimate the accuracy with which V_{tb} can be measured in both analyses, including theoretical and statistical uncertainties. We also show that the polarization of the top quark in W-gluon fusion can be detected at the Fermilab Tevatron and the CERN LHC.

==> fort2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 234 216
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 Box stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
end
%%EndProlog
}
\begin{picture}(2339,2160)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
350 351 M
63 0 V
1764 0 R
-63 0 V
350 493 M
31 0 V
1796 0 R
-31 0 V
350 636 M
63 0 V
1764 0 R
-63 0 V
350 778 M
31 0 V
1796 0 R
-31 0 V
350 921 M
63 0 V
1764 0 R
-63 0 V
350 1063 M
31 0 V
1796 0 R
-31 0 V
350 1206 M
63 0 V
1764 0 R
-63 0 V
350 1348 M
31 0 V
1796 0 R
-31 0 V
350 1490 M
63 0 V
1764 0 R
-63 0 V
350 1633 M
31 0 V
1796 0 R
-31 0 V
350 1775 M
63 0 V
1764 0 R
-63 0 V
350 1918 M
31 0 V
1796 0 R
-31 0 V
350 2060 M
63 0 V
1764 0 R
-63 0 V
350 351 M
0 63 V
0 1646 R
0 -63 V
423 351 M
0 31 V
0 1678 R
0 -31 V
496 351 M
0 31 V
0 1678 R
0 -31 V
569 351 M
0 31 V
0 1678 R
0 -31 V
642 351 M
0 31 V
0 1678 R
0 -31 V
715 351 M
0 63 V
0 1646 R
0 -63 V
788 351 M
0 31 V
0 1678 R
0 -31 V
862 351 M
0 31 V
0 1678 R
0 -31 V
935 351 M
0 31 V
0 1678 R
0 -31 V
1008 351 M
0 31 V
0 1678 R
0 -31 V
1081 351 M
0 63 V
0 1646 R
0 -63 V
1154 351 M
0 31 V
0 1678 R
0 -31 V
1227 351 M
0 31 V
0 1678 R
0 -31 V
1300 351 M
0 31 V
0 1678 R
0 -31 V
1373 351 M
0 31 V
0 1678 R
0 -31 V
1446 351 M
0 63 V
0 1646 R
0 -63 V
1519 351 M
0 31 V
0 1678 R
0 -31 V
1592 351 M
0 31 V
0 1678 R
0 -31 V
1665 351 M
0 31 V
0 1678 R
0 -31 V
1739 351 M
0 31 V
0 1678 R
0 -31 V
1812 351 M
0 63 V
0 1646 R
0 -63 V
1885 351 M
0 31 V
0 1678 R
0 -31 V
1958 351 M
0 31 V
0 1678 R
0 -31 V
2031 351 M
0 31 V
0 1678 R
0 -31 V
2104 351 M
0 31 V
0 1678 R
0 -31 V
2177 351 M
0 63 V
0 1646 R
0 -63 V
350 351 M
1827 0 V
0 1709 V
-1827 0 V
350 351 L
LT0
2177 351 M
-7 53 V
-10 67 V
-12 72 V
-14 71 V
-16 68 V
-16 63 V
-18 58 V
-17 54 V
-18 49 V
-19 44 V
-18 41 V
-19 38 V
-18 35 V
-19 33 V
-19 31 V
-19 30 V
-19 28 V
-18 26 V
-19 26 V
-19 25 V
-19 24 V
-19 23 V
-19 22 V
-19 22 V
-19 21 V
-18 20 V
-19 19 V
-19 19 V
-19 18 V
-19 18 V
-19 17 V
-19 17 V
-19 16 V
-19 16 V
-19 15 V
-18 14 V
-19 14 V
-19 14 V
-19 13 V
-19 13 V
-19 12 V
-19 12 V
-19 12 V
-19 11 V
-19 11 V
-18 10 V
-19 10 V
-19 10 V
-19 9 V
-19 9 V
-19 9 V
-19 9 V
-19 8 V
-19 7 V
-19 8 V
-18 7 V
-19 7 V
-19 7 V
-19 6 V
-19 6 V
-19 6 V
-19 6 V
-19 5 V
-19 5 V
-18 5 V
-19 5 V
-19 4 V
-19 4 V
-19 4 V
-19 4 V
-19 4 V
-19 3 V
-19 4 V
-19 3 V
-18 3 V
-19 3 V
-19 2 V
-19 3 V
-19 3 V
-19 2 V
-19 3 V
-19 2 V
-19 3 V
-19 2 V
-18 2 V
-19 3 V
-19 2 V
-19 3 V
-19 2 V
-19 3 V
-19 2 V
-19 3 V
-19 2 V
-19 3 V
-18 2 V
-19 3 V
-19 2 V
-19 2 V
-19 1 V
2177 351 M
-7 46 V
-10 58 V
-12 64 V
-14 64 V
-16 62 V
-16 59 V
-18 54 V
-17 50 V
-18 46 V
-19 42 V
-18 38 V
-19 36 V
-18 33 V
-19 30 V
-19 29 V
-19 26 V
-19 26 V
-18 24 V
-19 23 V
-19 22 V
-19 21 V
-19 20 V
-19 19 V
-19 18 V
-19 18 V
-18 17 V
-19 17 V
-19 16 V
-19 15 V
-19 14 V
-19 14 V
-19 13 V
-19 12 V
-19 12 V
-19 11 V
-18 10 V
-19 10 V
-19 9 V
-19 9 V
-19 8 V
-19 7 V
-19 7 V
-19 6 V
-19 6 V
-19 5 V
-18 4 V
-19 5 V
-19 3 V
-19 4 V
-19 2 V
-19 3 V
-19 2 V
-19 1 V
-19 2 V
-19 1 V
-18 0 V
-19 1 V
-19 0 V
-19 -1 V
-19 0 V
-19 -1 V
-19 -1 V
-19 -1 V
-19 -1 V
-18 -2 V
-19 -2 V
-19 -1 V
-19 -2 V
-19 -2 V
-19 -3 V
-19 -2 V
-19 -2 V
-19 -2 V
-19 -3 V
-18 -2 V
-19 -2 V
-19 -3 V
-19 -2 V
-19 -3 V
-19 -2 V
-19 -2 V
-19 -2 V
-19 -2 V
-19 -3 V
-18 -2 V
-19 -2 V
-19 -1 V
-19 -2 V
-19 -2 V
-19 -2 V
-19 -1 V
-19 -1 V
-19 -2 V
-19 -1 V
-18 -1 V
-19 -1 V
-19 -1 V
-19 0 V
-19 -1 V
stroke
grestore
end
showpage
}
\put(2031,1846){\makebox(0,0)[r]{Tevatron}}
\put(496,1384){\makebox(0,0)[l]{forward $j$ tag}}
\put(496,1740){\makebox(0,0)[l]{\shortstack[l]{veto $+$\\ forward $j$ tag}}}
\put(1263,51){\makebox(0,0){$\eta_{cut}$}}
\put(100,1205){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$S/\sqrt{B}$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2177,251){\makebox(0,0){2.5}}
\put(1812,251){\makebox(0,0){2.0}}
\put(1446,251){\makebox(0,0){1.5}}
\put(1081,251){\makebox(0,0){1.0}}
\put(715,251){\makebox(0,0){0.5}}
\put(350,251){\makebox(0,0){0.0}}
\put(300,2060){\makebox(0,0)[r]{12}}
\put(300,1775){\makebox(0,0)[r]{10}}
\put(300,1490){\makebox(0,0)[r]{8}}
\put(300,1206){\makebox(0,0)[r]{6}}
\put(300,921){\makebox(0,0)[r]{4}}
\put(300,636){\makebox(0,0)[r]{2}}
\put(300,351){\makebox(0,0)[r]{0}}
\end{picture}


==> jetpt.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 234 216
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 Box stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
end
%%EndProlog
}
\begin{picture}(2339,2160)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
350 351 M
63 0 V
1764 0 R
-63 0 V
350 565 M
63 0 V
1764 0 R
-63 0 V
350 778 M
63 0 V
1764 0 R
-63 0 V
350 992 M
63 0 V
1764 0 R
-63 0 V
350 1206 M
63 0 V
1764 0 R
-63 0 V
350 1419 M
63 0 V
1764 0 R
-63 0 V
350 1633 M
63 0 V
1764 0 R
-63 0 V
350 1846 M
63 0 V
1764 0 R
-63 0 V
350 2060 M
63 0 V
1764 0 R
-63 0 V
350 351 M
0 63 V
0 1646 R
0 -63 V
502 351 M
0 31 V
0 1678 R
0 -31 V
655 351 M
0 63 V
0 1646 R
0 -63 V
807 351 M
0 31 V
0 1678 R
0 -31 V
959 351 M
0 63 V
0 1646 R
0 -63 V
1111 351 M
0 31 V
0 1678 R
0 -31 V
1264 351 M
0 63 V
0 1646 R
0 -63 V
1416 351 M
0 31 V
0 1678 R
0 -31 V
1568 351 M
0 63 V
0 1646 R
0 -63 V
1720 351 M
0 31 V
0 1678 R
0 -31 V
1873 351 M
0 63 V
0 1646 R
0 -63 V
2025 351 M
0 31 V
0 1678 R
0 -31 V
2177 351 M
0 63 V
0 1646 R
0 -63 V
350 351 M
1827 0 V
0 1709 V
-1827 0 V
350 351 L
LT0
350 351 M
0 424 V
15 0 V
0 752 V
15 0 V
0 280 V
16 0 V
0 81 V
15 0 V
0 -73 V
15 0 V
0 -127 V
15 0 V
0 -129 V
16 0 V
0 -159 V
15 0 V
0 -118 V
15 0 V
0 -105 V
15 0 V
0 -87 V
15 0 V
0 -77 V
16 0 V
0 -46 V
15 0 V
0 -86 V
15 0 V
0 -38 V
15 0 V
0 -46 V
16 0 V
0 -46 V
15 0 V
0 -23 V
15 0 V
0 -34 V
15 0 V
0 -25 V
16 0 V
0 -26 V
15 0 V
0 -23 V
15 0 V
0 -21 V
15 0 V
0 -12 V
15 0 V
0 -14 V
16 0 V
0 -17 V
15 0 V
0 -11 V
15 0 V
0 -14 V
15 0 V
0 -5 V
16 0 V
0 -6 V
15 0 V
0 -15 V
15 0 V
0 -13 V
15 0 V
0 -5 V
15 0 V
0 -9 V
16 0 V
0 -9 V
15 0 V
0 -9 V
15 0 V
0 -1 V
15 0 V
0 -4 V
16 0 V
0 -9 V
15 0 V
0 -4 V
15 0 V
0 -4 V
15 0 V
0 -5 V
15 0 V
0 -3 V
16 0 V
0 1 V
15 0 V
0 -5 V
15 0 V
0 -6 V
15 0 V
0 -3 V
16 0 V
0 -3 V
15 0 V
0 -1 V
15 0 V
0 -3 V
15 0 V
0 -4 V
15 0 V
0 -3 V
16 0 V
0 -2 V
15 0 V
0 -2 V
15 0 V
0 -2 V
15 0 V
16 0 V
0 -5 V
15 0 V
0 1 V
15 0 V
0 -3 V
15 0 V
0 -2 V
16 0 V
0 -2 V
15 0 V
0 -1 V
15 0 V
0 -1 V
15 0 V
0 -1 V
15 0 V
0 -2 V
16 0 V
15 0 V
0 -2 V
15 0 V
0 -1 V
15 0 V
0 -1 V
16 0 V
0 -1 V
15 0 V
0 -1 V
15 0 V
0 1 V
15 0 V
0 -4 V
15 0 V
0 1 V
16 0 V
0 -1 V
15 0 V
0 2 V
15 0 V
0 -4 V
15 0 V
16 0 V
0 -2 V
15 0 V
0 1 V
15 0 V
15 0 V
0 -2 V
15 0 V
0 -1 V
16 0 V
0 1 V
15 0 V
0 -2 V
15 0 V
0 1 V
15 0 V
16 0 V
0 -2 V
15 0 V
15 0 V
0 -2 V
15 0 V
0 2 V
15 0 V
0 -1 V
16 0 V
0 -1 V
15 0 V
0 1 V
15 0 V
0 -2 V
15 0 V
16 0 V
0 1 V
15 0 V
0 -1 V
15 0 V
0 -2 V
15 0 V
16 0 V
15 0 V
0 1 V
15 0 V
0 -1 V
15 0 V
15 0 V
16 0 V
0 -2 V
15 0 V
0 2 V
15 0 V
0 -2 V
15 0 V
16 0 V
15 0 V
15 0 V
0 -1 V
15 0 V
0 1 V
15 0 V
0 -1 V
16 0 V
15 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
LT1
350 351 M
0 3 V
15 0 V
0 4 V
15 0 V
0 3 V
16 0 V
0 5 V
15 0 V
0 5 V
15 0 V
0 5 V
15 0 V
0 5 V
16 0 V
0 2 V
15 0 V
0 7 V
15 0 V
0 5 V
15 0 V
0 3 V
15 0 V
0 4 V
16 0 V
0 5 V
15 0 V
0 6 V
15 0 V
0 4 V
15 0 V
0 9 V
16 0 V
0 4 V
15 0 V
0 5 V
15 0 V
0 5 V
15 0 V
0 3 V
16 0 V
0 6 V
15 0 V
0 7 V
15 0 V
0 7 V
15 0 V
0 8 V
15 0 V
0 1 V
16 0 V
0 7 V
15 0 V
0 12 V
15 0 V
15 0 V
0 6 V
16 0 V
0 9 V
15 0 V
0 9 V
15 0 V
0 8 V
15 0 V
0 1 V
15 0 V
0 3 V
16 0 V
0 19 V
15 0 V
0 5 V
15 0 V
0 9 V
15 0 V
0 9 V
16 0 V
0 10 V
15 0 V
0 12 V
15 0 V
0 5 V
15 0 V
0 11 V
15 0 V
0 14 V
16 0 V
0 9 V
15 0 V
0 8 V
15 0 V
0 9 V
15 0 V
0 8 V
16 0 V
0 8 V
15 0 V
0 20 V
15 0 V
0 1 V
15 0 V
0 8 V
15 0 V
0 9 V
16 0 V
0 9 V
15 0 V
0 12 V
15 0 V
0 7 V
15 0 V
0 5 V
16 0 V
0 -2 V
15 0 V
0 13 V
15 0 V
0 2 V
15 0 V
0 3 V
16 0 V
0 -1 V
15 0 V
0 -5 V
15 0 V
0 1 V
15 0 V
0 3 V
15 0 V
0 -9 V
16 0 V
15 0 V
0 -5 V
15 0 V
0 -4 V
15 0 V
0 -9 V
16 0 V
0 -15 V
15 0 V
0 -3 V
15 0 V
0 -11 V
15 0 V
0 -10 V
15 0 V
0 -17 V
16 0 V
0 -10 V
15 0 V
0 -14 V
15 0 V
0 -5 V
15 0 V
0 -13 V
16 0 V
0 -15 V
15 0 V
0 -7 V
15 0 V
0 -21 V
15 0 V
0 -4 V
15 0 V
0 -19 V
16 0 V
0 -7 V
15 0 V
0 -13 V
15 0 V
0 -3 V
15 0 V
0 -9 V
16 0 V
0 -10 V
15 0 V
0 -12 V
15 0 V
0 -5 V
15 0 V
0 -12 V
15 0 V
0 -12 V
16 0 V
0 -5 V
15 0 V
0 -3 V
15 0 V
0 -12 V
15 0 V
0 -5 V
16 0 V
0 -6 V
15 0 V
0 -6 V
15 0 V
0 6 V
15 0 V
0 -16 V
16 0 V
0 -6 V
15 0 V
0 -1 V
15 0 V
0 4 V
15 0 V
0 -11 V
15 0 V
0 -5 V
16 0 V
0 -1 V
15 0 V
0 -7 V
15 0 V
0 -2 V
15 0 V
0 -3 V
16 0 V
0 -3 V
15 0 V
0 -3 V
15 0 V
0 -1 V
15 0 V
0 -1 V
15 0 V
0 3 V
16 0 V
0 -10 V
15 0 V
0 -1 V
15 0 V
0 -1 V
15 0 V
0 -2 V
16 0 V
0 1 V
15 0 V
0 -3 V
15 0 V
0 -1 V
LT3
350 351 M
0 24 V
15 0 V
0 37 V
15 0 V
0 29 V
16 0 V
0 24 V
15 0 V
0 25 V
15 0 V
0 30 V
15 0 V
0 22 V
16 0 V
0 14 V
15 0 V
0 23 V
15 0 V
0 17 V
15 0 V
0 14 V
15 0 V
0 20 V
16 0 V
0 7 V
15 0 V
0 8 V
15 0 V
0 13 V
15 0 V
0 7 V
16 0 V
0 8 V
15 0 V
0 3 V
15 0 V
0 12 V
15 0 V
0 2 V
16 0 V
0 5 V
15 0 V
0 -7 V
15 0 V
0 9 V
15 0 V
0 -2 V
15 0 V
0 4 V
16 0 V
0 -5 V
15 0 V
0 -5 V
15 0 V
0 4 V
15 0 V
0 -8 V
16 0 V
0 4 V
15 0 V
0 5 V
15 0 V
0 -15 V
15 0 V
15 0 V
0 -5 V
16 0 V
0 -5 V
15 0 V
0 1 V
15 0 V
0 -9 V
15 0 V
0 -11 V
16 0 V
0 3 V
15 0 V
0 -9 V
15 0 V
0 2 V
15 0 V
0 -10 V
15 0 V
0 -7 V
16 0 V
0 -8 V
15 0 V
0 -8 V
15 0 V
0 11 V
15 0 V
0 -17 V
16 0 V
0 -11 V
15 0 V
0 -2 V
15 0 V
0 -10 V
15 0 V
0 -2 V
15 0 V
0 -8 V
16 0 V
0 2 V
15 0 V
0 -16 V
15 0 V
0 3 V
15 0 V
0 -9 V
16 0 V
15 0 V
0 -7 V
15 0 V
0 -9 V
15 0 V
0 -1 V
16 0 V
0 -5 V
15 0 V
0 -2 V
15 0 V
0 -10 V
15 0 V
0 -5 V
15 0 V
0 -2 V
16 0 V
0 -3 V
15 0 V
0 -6 V
15 0 V
0 -7 V
15 0 V
0 -9 V
16 0 V
15 0 V
0 4 V
15 0 V
0 -3 V
15 0 V
0 -7 V
15 0 V
0 -8 V
16 0 V
0 -4 V
15 0 V
15 0 V
0 -8 V
15 0 V
0 1 V
16 0 V
0 -1 V
15 0 V
0 -7 V
15 0 V
0 -5 V
15 0 V
0 -3 V
15 0 V
0 -1 V
16 0 V
0 -4 V
15 0 V
0 -3 V
15 0 V
0 -2 V
15 0 V
0 -3 V
16 0 V
0 -2 V
15 0 V
0 -1 V
15 0 V
0 -4 V
15 0 V
0 -3 V
15 0 V
0 -6 V
16 0 V
0 4 V
15 0 V
0 -3 V
15 0 V
0 -5 V
15 0 V
0 1 V
16 0 V
0 -2 V
15 0 V
0 -3 V
15 0 V
0 -1 V
15 0 V
0 -4 V
16 0 V
0 -2 V
15 0 V
0 -2 V
15 0 V
15 0 V
0 -2 V
15 0 V
0 -1 V
16 0 V
0 -1 V
15 0 V
15 0 V
0 -4 V
15 0 V
16 0 V
0 -3 V
15 0 V
0 1 V
15 0 V
0 -2 V
15 0 V
0 -2 V
15 0 V
0 1 V
16 0 V
0 -2 V
15 0 V
0 -1 V
15 0 V
0 -1 V
15 0 V
0 -2 V
16 0 V
0 -4 V
15 0 V
0 5 V
15 0 V
0 -5 V
stroke
grestore
end
showpage
}
\put(807,778){\makebox(0,0){$j$}}
\put(1264,821){\makebox(0,0){$b$}}
\put(517,1206){\makebox(0,0)[l]{$\bar b$}}
\put(1263,101){\makebox(0,0){$p_T$~(GeV)}}
\put(140,1205){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$d\sigma/dp_T$~(fb/GeV)}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2177,251){\makebox(0,0){120}}
\put(1873,251){\makebox(0,0){100}}
\put(1568,251){\makebox(0,0){80}}
\put(1264,251){\makebox(0,0){60}}
\put(959,251){\makebox(0,0){40}}
\put(655,251){\makebox(0,0){20}}
\put(350,251){\makebox(0,0){0}}
\put(300,2060){\makebox(0,0)[r]{40}}
\put(300,1846){\makebox(0,0)[r]{35}}
\put(300,1633){\makebox(0,0)[r]{30}}
\put(300,1419){\makebox(0,0)[r]{25}}
\put(300,1206){\makebox(0,0)[r]{20}}
\put(300,992){\makebox(0,0)[r]{15}}
\put(300,778){\makebox(0,0)[r]{10}}
\put(300,565){\makebox(0,0)[r]{5}}
\put(300,351){\makebox(0,0)[r]{0}}
\end{picture}


==> mtopl.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 234 259
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 Box stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
end
%%EndProlog
}
\begin{picture}(2339,2592)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
400 351 M
63 0 V
1714 0 R
-63 0 V
400 619 M
63 0 V
1714 0 R
-63 0 V
400 886 M
63 0 V
1714 0 R
-63 0 V
400 1154 M
63 0 V
1714 0 R
-63 0 V
400 1422 M
63 0 V
1714 0 R
-63 0 V
400 1689 M
63 0 V
1714 0 R
-63 0 V
400 1957 M
63 0 V
1714 0 R
-63 0 V
400 2224 M
63 0 V
1714 0 R
-63 0 V
400 2492 M
63 0 V
1714 0 R
-63 0 V
400 351 M
0 63 V
0 2078 R
0 -63 V
518 351 M
0 31 V
0 2110 R
0 -31 V
637 351 M
0 31 V
0 2110 R
0 -31 V
755 351 M
0 31 V
0 2110 R
0 -31 V
874 351 M
0 31 V
0 2110 R
0 -31 V
992 351 M
0 63 V
0 2078 R
0 -63 V
1111 351 M
0 31 V
0 2110 R
0 -31 V
1229 351 M
0 31 V
0 2110 R
0 -31 V
1348 351 M
0 31 V
0 2110 R
0 -31 V
1466 351 M
0 31 V
0 2110 R
0 -31 V
1585 351 M
0 63 V
0 2078 R
0 -63 V
1703 351 M
0 31 V
0 2110 R
0 -31 V
1822 351 M
0 31 V
0 2110 R
0 -31 V
1940 351 M
0 31 V
0 2110 R
0 -31 V
2059 351 M
0 31 V
0 2110 R
0 -31 V
2177 351 M
0 63 V
0 2078 R
0 -63 V
400 351 M
1777 0 V
0 2141 V
-1777 0 V
400 351 L
LT0
400 351 M
0 11 V
12 0 V
0 1 V
12 0 V
0 2 V
12 0 V
0 2 V
11 0 V
0 3 V
12 0 V
0 -1 V
12 0 V
0 2 V
12 0 V
0 3 V
12 0 V
0 3 V
12 0 V
0 -2 V
11 0 V
0 6 V
12 0 V
0 -3 V
12 0 V
0 6 V
12 0 V
12 0 V
0 5 V
12 0 V
0 5 V
12 0 V
0 -5 V
11 0 V
0 8 V
12 0 V
0 8 V
12 0 V
0 -3 V
12 0 V
0 20 V
12 0 V
0 -15 V
12 0 V
0 9 V
11 0 V
0 -3 V
12 0 V
0 9 V
12 0 V
0 -8 V
12 0 V
0 9 V
12 0 V
12 0 V
0 7 V
12 0 V
0 5 V
11 0 V
0 14 V
12 0 V
0 -9 V
12 0 V
0 7 V
12 0 V
0 3 V
12 0 V
0 1 V
12 0 V
0 9 V
11 0 V
0 10 V
12 0 V
0 14 V
12 0 V
12 0 V
0 5 V
12 0 V
0 14 V
12 0 V
0 58 V
12 0 V
0 -32 V
11 0 V
0 12 V
12 0 V
0 19 V
12 0 V
0 5 V
12 0 V
0 5 V
12 0 V
0 50 V
12 0 V
0 -16 V
11 0 V
0 48 V
12 0 V
0 4 V
12 0 V
0 30 V
12 0 V
0 25 V
12 0 V
0 11 V
12 0 V
0 57 V
12 0 V
0 5 V
17 0 V
0 95 V
18 0 V
0 54 V
12 0 V
0 37 V
12 0 V
0 8 V
12 0 V
0 39 V
11 0 V
0 48 V
12 0 V
0 82 V
12 0 V
0 42 V
12 0 V
0 40 V
12 0 V
0 -15 V
12 0 V
0 71 V
12 0 V
0 31 V
11 0 V
0 58 V
12 0 V
0 4 V
12 0 V
0 26 V
12 0 V
0 8 V
12 0 V
0 6 V
12 0 V
0 56 V
12 0 V
0 5 V
11 0 V
0 -102 V
12 0 V
0 32 V
12 0 V
0 -37 V
12 0 V
0 -64 V
12 0 V
0 -38 V
12 0 V
0 -27 V
11 0 V
0 -63 V
12 0 V
0 -14 V
12 0 V
0 -39 V
12 0 V
0 -68 V
12 0 V
0 -6 V
12 0 V
0 -33 V
12 0 V
0 -90 V
11 0 V
0 -50 V
12 0 V
0 -23 V
12 0 V
0 8 V
12 0 V
0 -94 V
12 0 V
0 32 V
12 0 V
0 -83 V
11 0 V
0 -20 V
12 0 V
0 -46 V
12 0 V
12 0 V
0 -2 V
12 0 V
0 -43 V
12 0 V
0 -10 V
12 0 V
0 -26 V
11 0 V
0 -4 V
12 0 V
0 -23 V
12 0 V
0 -9 V
12 0 V
0 -1 V
12 0 V
0 -21 V
12 0 V
0 -16 V
11 0 V
0 -8 V
12 0 V
0 -4 V
12 0 V
0 -7 V
12 0 V
0 8 V
12 0 V
0 17 V
12 0 V
0 -32 V
12 0 V
0 -12 V
11 0 V
0 -4 V
12 0 V
0 -6 V
12 0 V
0 1 V
12 0 V
0 -1 V
12 0 V
0 -11 V
12 0 V
0 -2 V
11 0 V
0 -9 V
12 0 V
0 5 V
12 0 V
0 -5 V
12 0 V
0 -5 V
12 0 V
0 -1 V
12 0 V
0 8 V
12 0 V
0 -3 V
11 0 V
0 -9 V
12 0 V
0 -2 V
12 0 V
12 0 V
0 -4 V
12 0 V
0 -2 V
12 0 V
0 8 V
11 0 V
0 -3 V
12 0 V
0 -8 V
12 0 V
0 -1 V
12 0 V
0 -2 V
12 0 V
0 -5 V
12 0 V
0 -1 V
12 0 V
0 3 V
11 0 V
0 -7 V
12 0 V
0 8 V
12 0 V
0 -6 V
12 0 V
0 -1 V
12 0 V
0 4 V
12 0 V
0 -6 V
11 0 V
0 10 V
12 0 V
0 -12 V
12 0 V
12 0 V
0 -41 V
400 351 M
0 6 V
12 0 V
0 -2 V
12 0 V
0 5 V
12 0 V
0 3 V
11 0 V
0 -4 V
12 0 V
0 4 V
12 0 V
0 -2 V
12 0 V
12 0 V
0 3 V
12 0 V
0 -1 V
11 0 V
0 3 V
12 0 V
12 0 V
0 -1 V
12 0 V
0 4 V
12 0 V
0 -2 V
12 0 V
0 1 V
12 0 V
0 3 V
11 0 V
0 -3 V
12 0 V
0 2 V
12 0 V
12 0 V
0 3 V
12 0 V
0 1 V
12 0 V
0 3 V
11 0 V
12 0 V
12 0 V
0 3 V
12 0 V
0 -2 V
12 0 V
0 -1 V
12 0 V
0 2 V
12 0 V
0 -1 V
11 0 V
0 1 V
12 0 V
0 3 V
12 0 V
0 -1 V
12 0 V
0 9 V
12 0 V
0 2 V
12 0 V
0 -12 V
11 0 V
0 5 V
12 0 V
0 5 V
12 0 V
0 6 V
12 0 V
0 -3 V
12 0 V
0 2 V
12 0 V
0 11 V
12 0 V
0 -10 V
11 0 V
0 5 V
12 0 V
0 -11 V
12 0 V
0 5 V
12 0 V
0 11 V
12 0 V
0 -1 V
12 0 V
0 7 V
11 0 V
0 1 V
12 0 V
0 -2 V
12 0 V
0 3 V
12 0 V
0 2 V
12 0 V
0 1 V
12 0 V
0 16 V
12 0 V
currentpoint stroke M
0 4 V
17 0 V
0 -5 V
18 0 V
0 3 V
12 0 V
0 6 V
12 0 V
0 7 V
12 0 V
0 11 V
11 0 V
0 1 V
12 0 V
0 7 V
12 0 V
0 -2 V
12 0 V
0 7 V
12 0 V
0 8 V
12 0 V
0 8 V
12 0 V
0 -9 V
11 0 V
0 1 V
12 0 V
0 10 V
12 0 V
12 0 V
0 6 V
12 0 V
12 0 V
0 -5 V
12 0 V
0 -6 V
11 0 V
0 9 V
12 0 V
12 0 V
0 4 V
12 0 V
0 -8 V
12 0 V
0 -16 V
12 0 V
0 6 V
11 0 V
0 -7 V
12 0 V
0 -13 V
12 0 V
0 -6 V
12 0 V
0 -2 V
12 0 V
0 -6 V
12 0 V
0 -4 V
12 0 V
0 -8 V
11 0 V
0 -5 V
12 0 V
0 -5 V
12 0 V
0 -9 V
12 0 V
0 -1 V
12 0 V
0 -2 V
12 0 V
0 -4 V
11 0 V
0 4 V
12 0 V
0 -5 V
12 0 V
0 -10 V
12 0 V
0 4 V
12 0 V
0 -4 V
12 0 V
0 -3 V
12 0 V
11 0 V
0 -3 V
12 0 V
0 -4 V
12 0 V
0 -7 V
12 0 V
0 1 V
12 0 V
0 4 V
12 0 V
0 6 V
11 0 V
0 -16 V
12 0 V
0 5 V
12 0 V
0 -2 V
12 0 V
0 -2 V
12 0 V
12 0 V
0 -1 V
12 0 V
0 3 V
11 0 V
0 3 V
12 0 V
0 -10 V
12 0 V
0 3 V
12 0 V
0 -7 V
12 0 V
0 8 V
12 0 V
0 1 V
11 0 V
12 0 V
12 0 V
0 -4 V
12 0 V
0 -4 V
12 0 V
0 11 V
12 0 V
0 -10 V
12 0 V
0 4 V
11 0 V
12 0 V
0 -4 V
12 0 V
12 0 V
0 1 V
12 0 V
0 -6 V
12 0 V
0 3 V
11 0 V
0 1 V
12 0 V
12 0 V
12 0 V
0 7 V
12 0 V
0 -9 V
12 0 V
0 3 V
12 0 V
0 -4 V
11 0 V
0 2 V
12 0 V
0 -2 V
12 0 V
0 5 V
12 0 V
0 2 V
12 0 V
0 -3 V
12 0 V
0 -4 V
11 0 V
0 -2 V
12 0 V
0 2 V
12 0 V
0 6 V
12 0 V
0 -20 V
LT1
400 351 M
0 685 V
12 0 V
0 230 V
12 0 V
0 81 V
12 0 V
0 38 V
11 0 V
0 62 V
12 0 V
0 164 V
12 0 V
0 75 V
12 0 V
0 81 V
12 0 V
0 153 V
12 0 V
0 70 V
11 0 V
0 68 V
12 0 V
0 -5 V
12 0 V
0 58 V
12 0 V
0 28 V
12 0 V
0 14 V
12 0 V
0 -16 V
12 0 V
0 61 V
11 0 V
0 114 V
12 0 V
0 22 V
12 0 V
0 36 V
12 0 V
0 51 V
12 0 V
0 -54 V
12 0 V
0 60 V
11 0 V
0 -64 V
12 0 V
0 -27 V
12 0 V
0 -97 V
12 0 V
0 43 V
12 0 V
0 -109 V
12 0 V
0 77 V
12 0 V
0 97 V
11 0 V
0 -81 V
12 0 V
0 -75 V
12 0 V
0 20 V
12 0 V
0 -103 V
12 0 V
0 4 V
12 0 V
0 8 V
11 0 V
0 53 V
12 0 V
0 -104 V
12 0 V
0 -17 V
12 0 V
12 0 V
0 -209 V
12 0 V
0 119 V
12 0 V
0 -19 V
11 0 V
0 14 V
12 0 V
0 59 V
12 0 V
0 -203 V
12 0 V
0 78 V
12 0 V
0 7 V
12 0 V
0 -14 V
11 0 V
0 -132 V
12 0 V
0 -16 V
12 0 V
0 -50 V
12 0 V
0 15 V
12 0 V
0 32 V
12 0 V
0 34 V
12 0 V
0 -167 V
11 0 V
0 -33 V
12 0 V
0 61 V
12 0 V
0 39 V
12 0 V
0 -129 V
12 0 V
0 -2 V
18 0 V
0 28 V
17 0 V
0 -53 V
12 0 V
0 -110 V
12 0 V
0 93 V
12 0 V
0 33 V
12 0 V
0 -163 V
12 0 V
0 75 V
11 0 V
0 -12 V
12 0 V
0 -73 V
12 0 V
0 -54 V
12 0 V
0 -88 V
12 0 V
0 121 V
12 0 V
0 -79 V
12 0 V
0 82 V
11 0 V
0 -47 V
12 0 V
0 -113 V
12 0 V
0 -25 V
12 0 V
0 92 V
12 0 V
0 -77 V
12 0 V
0 41 V
11 0 V
0 -134 V
12 0 V
0 163 V
12 0 V
0 -162 V
12 0 V
0 104 V
12 0 V
0 -94 V
12 0 V
0 -6 V
12 0 V
0 19 V
11 0 V
0 -77 V
12 0 V
0 15 V
12 0 V
0 40 V
12 0 V
0 -84 V
12 0 V
0 128 V
12 0 V
0 -58 V
11 0 V
0 -7 V
12 0 V
0 -33 V
12 0 V
0 -68 V
12 0 V
0 -2 V
12 0 V
0 16 V
12 0 V
0 -22 V
12 0 V
0 19 V
11 0 V
0 33 V
12 0 V
0 -80 V
12 0 V
0 -23 V
12 0 V
0 -11 V
12 0 V
0 -46 V
12 0 V
0 79 V
11 0 V
0 -99 V
12 0 V
0 27 V
12 0 V
0 81 V
12 0 V
0 -82 V
12 0 V
0 -34 V
12 0 V
0 -27 V
12 0 V
0 26 V
11 0 V
0 12 V
12 0 V
0 -13 V
12 0 V
0 10 V
12 0 V
0 -70 V
12 0 V
0 65 V
12 0 V
0 -6 V
11 0 V
0 -56 V
12 0 V
0 12 V
12 0 V
0 24 V
12 0 V
0 -44 V
12 0 V
0 -19 V
12 0 V
0 -13 V
12 0 V
0 22 V
11 0 V
0 17 V
12 0 V
0 -33 V
12 0 V
0 -47 V
12 0 V
0 17 V
12 0 V
0 72 V
12 0 V
0 -59 V
11 0 V
0 -15 V
12 0 V
0 8 V
12 0 V
0 33 V
12 0 V
0 -61 V
12 0 V
0 -21 V
12 0 V
0 102 V
12 0 V
0 -87 V
11 0 V
0 -18 V
12 0 V
0 49 V
12 0 V
0 -68 V
12 0 V
0 -26 V
12 0 V
0 38 V
12 0 V
0 58 V
11 0 V
0 -19 V
12 0 V
0 -12 V
12 0 V
0 -20 V
12 0 V
0 -289 V
400 351 M
0 36 V
12 0 V
0 -17 V
12 0 V
0 3 V
12 0 V
0 1 V
11 0 V
0 9 V
12 0 V
0 2 V
12 0 V
0 6 V
12 0 V
0 5 V
12 0 V
0 -6 V
12 0 V
0 22 V
11 0 V
12 0 V
0 -12 V
12 0 V
0 19 V
12 0 V
0 -8 V
12 0 V
0 -6 V
12 0 V
0 6 V
12 0 V
0 5 V
11 0 V
0 2 V
12 0 V
0 7 V
12 0 V
0 9 V
12 0 V
0 9 V
12 0 V
0 -7 V
12 0 V
0 -3 V
11 0 V
0 17 V
12 0 V
0 17 V
12 0 V
0 -4 V
12 0 V
0 7 V
12 0 V
0 -13 V
12 0 V
0 6 V
12 0 V
0 9 V
11 0 V
0 -9 V
12 0 V
0 35 V
12 0 V
0 -19 V
12 0 V
0 23 V
12 0 V
0 -9 V
12 0 V
0 -1 V
11 0 V
0 4 V
12 0 V
0 37 V
12 0 V
0 -4 V
12 0 V
0 -12 V
12 0 V
0 4 V
12 0 V
0 12 V
12 0 V
0 13 V
11 0 V
0 -1 V
12 0 V
0 -6 V
12 0 V
0 4 V
12 0 V
0 36 V
12 0 V
0 -14 V
12 0 V
0 -3 V
11 0 V
0 40 V
12 0 V
0 -27 V
currentpoint stroke M
12 0 V
0 21 V
12 0 V
0 18 V
12 0 V
0 -10 V
12 0 V
0 35 V
12 0 V
0 25 V
11 0 V
0 -8 V
12 0 V
0 6 V
12 0 V
0 33 V
12 0 V
0 -44 V
12 0 V
0 34 V
12 0 V
0 17 V
11 0 V
0 -1 V
12 0 V
0 27 V
12 0 V
0 1 V
12 0 V
0 29 V
12 0 V
0 14 V
12 0 V
0 -28 V
12 0 V
0 35 V
11 0 V
0 -29 V
12 0 V
0 44 V
12 0 V
0 -5 V
12 0 V
12 0 V
0 -3 V
12 0 V
0 -1 V
12 0 V
0 33 V
11 0 V
0 -42 V
12 0 V
0 -33 V
12 0 V
0 -13 V
12 0 V
0 17 V
12 0 V
0 2 V
12 0 V
0 -23 V
11 0 V
0 37 V
12 0 V
0 -20 V
12 0 V
0 -17 V
12 0 V
0 -23 V
12 0 V
0 58 V
12 0 V
0 -18 V
12 0 V
0 -22 V
11 0 V
0 -16 V
12 0 V
0 -5 V
12 0 V
0 6 V
12 0 V
0 -16 V
12 0 V
0 -41 V
12 0 V
0 20 V
11 0 V
0 -26 V
12 0 V
0 35 V
12 0 V
0 -23 V
12 0 V
0 -21 V
12 0 V
0 -13 V
12 0 V
0 16 V
12 0 V
0 -7 V
11 0 V
0 6 V
12 0 V
0 -38 V
12 0 V
0 43 V
12 0 V
0 -30 V
12 0 V
0 21 V
12 0 V
0 -19 V
11 0 V
0 4 V
12 0 V
0 -10 V
12 0 V
0 -6 V
12 0 V
0 -28 V
12 0 V
0 41 V
12 0 V
0 -24 V
12 0 V
0 14 V
11 0 V
0 -14 V
12 0 V
0 10 V
12 0 V
0 -21 V
12 0 V
0 1 V
12 0 V
0 16 V
12 0 V
0 -19 V
11 0 V
12 0 V
0 -16 V
12 0 V
12 0 V
0 22 V
12 0 V
0 -30 V
12 0 V
0 -4 V
12 0 V
0 50 V
11 0 V
0 -50 V
12 0 V
0 10 V
12 0 V
12 0 V
0 -12 V
12 0 V
0 16 V
12 0 V
0 15 V
11 0 V
0 -24 V
12 0 V
0 3 V
12 0 V
0 5 V
12 0 V
0 -14 V
12 0 V
0 18 V
12 0 V
0 -42 V
12 0 V
0 6 V
11 0 V
0 14 V
12 0 V
0 -23 V
12 0 V
0 20 V
12 0 V
0 -21 V
12 0 V
0 6 V
12 0 V
0 -13 V
11 0 V
0 27 V
12 0 V
0 -10 V
12 0 V
0 -2 V
12 0 V
0 -177 V
stroke
grestore
end
showpage
}
\put(1999,2331){\makebox(0,0)[r]{LHC}}
\put(1253,876){\makebox(0,0){$t\bar t$}}
\put(992,1957){\makebox(0,0)[l]{All~$Wjj$~modes}}
\put(1253,565){\makebox(0,0){$Wt$}}
\put(1111,1154){\makebox(0,0)[r]{$t\bar bj$}}
\put(1288,101){\makebox(0,0){$M$~(GeV)}}
\put(140,1421){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$d\sigma/dM$~(fb/GeV)}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2177,251){\makebox(0,0){250}}
\put(1585,251){\makebox(0,0){200}}
\put(992,251){\makebox(0,0){150}}
\put(400,251){\makebox(0,0){100}}
\put(350,2492){\makebox(0,0)[r]{400}}
\put(350,2224){\makebox(0,0)[r]{350}}
\put(350,1957){\makebox(0,0)[r]{300}}
\put(350,1689){\makebox(0,0)[r]{250}}
\put(350,1422){\makebox(0,0)[r]{200}}
\put(350,1154){\makebox(0,0)[r]{150}}
\put(350,886){\makebox(0,0)[r]{100}}
\put(350,619){\makebox(0,0)[r]{50}}
\put(350,351){\makebox(0,0)[r]{0}}
\end{picture}


==> mtopt2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 234 259
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 Box stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
end
%%EndProlog
}
\begin{picture}(2339,2592)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
350 351 M
63 0 V
1764 0 R
-63 0 V
350 529 M
31 0 V
1796 0 R
-31 0 V
350 708 M
63 0 V
1764 0 R
-63 0 V
350 886 M
31 0 V
1796 0 R
-31 0 V
350 1065 M
63 0 V
1764 0 R
-63 0 V
350 1243 M
31 0 V
1796 0 R
-31 0 V
350 1422 M
63 0 V
1764 0 R
-63 0 V
350 1600 M
31 0 V
1796 0 R
-31 0 V
350 1778 M
63 0 V
1764 0 R
-63 0 V
350 1957 M
31 0 V
1796 0 R
-31 0 V
350 2135 M
63 0 V
1764 0 R
-63 0 V
350 2314 M
31 0 V
1796 0 R
-31 0 V
350 2492 M
63 0 V
1764 0 R
-63 0 V
350 351 M
0 63 V
0 2078 R
0 -63 V
472 351 M
0 31 V
0 2110 R
0 -31 V
594 351 M
0 31 V
0 2110 R
0 -31 V
715 351 M
0 31 V
0 2110 R
0 -31 V
837 351 M
0 31 V
0 2110 R
0 -31 V
959 351 M
0 63 V
0 2078 R
0 -63 V
1081 351 M
0 31 V
0 2110 R
0 -31 V
1203 351 M
0 31 V
0 2110 R
0 -31 V
1324 351 M
0 31 V
0 2110 R
0 -31 V
1446 351 M
0 31 V
0 2110 R
0 -31 V
1568 351 M
0 63 V
0 2078 R
0 -63 V
1690 351 M
0 31 V
0 2110 R
0 -31 V
1812 351 M
0 31 V
0 2110 R
0 -31 V
1933 351 M
0 31 V
0 2110 R
0 -31 V
2055 351 M
0 31 V
0 2110 R
0 -31 V
2177 351 M
0 63 V
0 2078 R
0 -63 V
350 351 M
1827 0 V
0 2141 V
-1827 0 V
350 351 L
LT0
350 351 M
0 7 V
12 0 V
0 1 V
12 0 V
0 -1 V
13 0 V
0 2 V
12 0 V
12 0 V
0 4 V
12 0 V
0 -1 V
12 0 V
12 0 V
0 3 V
13 0 V
0 -1 V
12 0 V
0 1 V
12 0 V
0 5 V
12 0 V
0 -4 V
12 0 V
13 0 V
0 3 V
12 0 V
12 0 V
0 1 V
12 0 V
0 2 V
12 0 V
0 9 V
12 0 V
0 -7 V
13 0 V
0 30 V
12 0 V
0 -28 V
12 0 V
0 7 V
12 0 V
0 -3 V
12 0 V
0 6 V
13 0 V
0 -1 V
12 0 V
0 -2 V
12 0 V
0 4 V
12 0 V
0 6 V
12 0 V
0 -5 V
12 0 V
0 3 V
13 0 V
0 1 V
12 0 V
0 4 V
12 0 V
0 1 V
12 0 V
0 3 V
12 0 V
0 6 V
12 0 V
0 4 V
13 0 V
0 2 V
12 0 V
0 4 V
12 0 V
0 3 V
12 0 V
0 -1 V
12 0 V
0 21 V
13 0 V
0 -5 V
12 0 V
0 21 V
12 0 V
0 -8 V
12 0 V
0 12 V
12 0 V
0 -3 V
12 0 V
0 15 V
13 0 V
0 7 V
12 0 V
0 9 V
12 0 V
0 10 V
12 0 V
0 12 V
12 0 V
0 11 V
13 0 V
0 17 V
12 0 V
0 8 V
12 0 V
0 21 V
12 0 V
0 17 V
12 0 V
0 15 V
12 0 V
0 18 V
13 0 V
0 12 V
12 0 V
0 20 V
12 0 V
0 29 V
12 0 V
0 19 V
12 0 V
0 2 V
13 0 V
0 38 V
12 0 V
0 15 V
12 0 V
0 27 V
12 0 V
0 2 V
12 0 V
0 10 V
12 0 V
0 11 V
13 0 V
0 14 V
12 0 V
0 27 V
12 0 V
0 -21 V
12 0 V
0 6 V
12 0 V
0 -1 V
13 0 V
0 -8 V
12 0 V
0 3 V
12 0 V
0 -14 V
12 0 V
0 -24 V
12 0 V
0 -4 V
12 0 V
0 -21 V
13 0 V
0 -20 V
12 0 V
0 -10 V
12 0 V
0 -37 V
12 0 V
0 -13 V
12 0 V
0 -21 V
12 0 V
0 -24 V
13 0 V
0 -23 V
12 0 V
0 -21 V
12 0 V
0 -8 V
12 0 V
0 -28 V
12 0 V
0 -9 V
13 0 V
0 -7 V
12 0 V
0 -22 V
12 0 V
0 -22 V
12 0 V
0 -7 V
12 0 V
0 -6 V
12 0 V
0 -18 V
13 0 V
0 -11 V
12 0 V
0 -4 V
12 0 V
0 -8 V
12 0 V
0 -4 V
12 0 V
0 -14 V
13 0 V
0 -4 V
12 0 V
0 -7 V
12 0 V
0 4 V
12 0 V
0 -12 V
12 0 V
0 -5 V
12 0 V
0 -8 V
13 0 V
0 2 V
12 0 V
0 -4 V
12 0 V
12 0 V
0 -2 V
12 0 V
0 -5 V
13 0 V
12 0 V
12 0 V
0 -5 V
12 0 V
0 1 V
12 0 V
0 -2 V
12 0 V
0 -4 V
13 0 V
12 0 V
0 -3 V
12 0 V
0 2 V
12 0 V
0 3 V
12 0 V
0 -5 V
13 0 V
12 0 V
0 -3 V
12 0 V
0 5 V
12 0 V
0 2 V
12 0 V
0 -11 V
12 0 V
0 3 V
13 0 V
0 5 V
12 0 V
0 -6 V
12 0 V
0 1 V
12 0 V
0 -1 V
12 0 V
0 -2 V
12 0 V
0 -1 V
13 0 V
12 0 V
0 2 V
12 0 V
12 0 V
0 -1 V
12 0 V
0 -1 V
13 0 V
0 -1 V
12 0 V
0 1 V
12 0 V
0 -1 V
12 0 V
12 0 V
0 -1 V
12 0 V
13 0 V
0 1 V
12 0 V
0 -1 V
12 0 V
0 -7 V
350 351 M
0 10 V
12 0 V
0 1 V
12 0 V
0 2 V
13 0 V
0 2 V
12 0 V
0 1 V
12 0 V
12 0 V
0 1 V
12 0 V
0 1 V
12 0 V
0 2 V
13 0 V
0 1 V
12 0 V
0 2 V
12 0 V
0 1 V
12 0 V
0 1 V
12 0 V
0 3 V
13 0 V
0 -1 V
12 0 V
0 2 V
12 0 V
0 1 V
12 0 V
0 2 V
12 0 V
0 1 V
12 0 V
0 -1 V
13 0 V
0 3 V
12 0 V
0 1 V
12 0 V
0 2 V
12 0 V
0 -2 V
12 0 V
0 1 V
13 0 V
0 3 V
12 0 V
0 1 V
12 0 V
12 0 V
0 1 V
12 0 V
12 0 V
0 2 V
13 0 V
0 2 V
12 0 V
0 -1 V
12 0 V
0 3 V
12 0 V
0 -2 V
12 0 V
0 2 V
12 0 V
13 0 V
0 1 V
12 0 V
0 6 V
12 0 V
0 -3 V
12 0 V
12 0 V
0 2 V
13 0 V
0 2 V
12 0 V
0 1 V
12 0 V
12 0 V
0 1 V
12 0 V
0 1 V
12 0 V
0 7 V
13 0 V
12 0 V
0 1 V
12 0 V
0 4 V
12 0 V
12 0 V
0 5 V
13 0 V
0 2 V
12 0 V
0 3 V
12 0 V
0 4 V
12 0 V
0 6 V
12 0 V
0 3 V
12 0 V
0 5 V
13 0 V
currentpoint stroke M
0 3 V
12 0 V
0 4 V
12 0 V
0 6 V
12 0 V
0 4 V
12 0 V
0 2 V
13 0 V
0 6 V
12 0 V
0 1 V
12 0 V
0 6 V
12 0 V
0 6 V
12 0 V
12 0 V
0 -2 V
13 0 V
0 4 V
12 0 V
0 8 V
12 0 V
0 -2 V
12 0 V
0 -1 V
12 0 V
0 -1 V
13 0 V
12 0 V
0 -5 V
12 0 V
0 -3 V
12 0 V
0 -2 V
12 0 V
0 -7 V
12 0 V
0 -5 V
13 0 V
0 -2 V
12 0 V
0 -7 V
12 0 V
0 -6 V
12 0 V
0 -5 V
12 0 V
0 -5 V
12 0 V
0 -3 V
13 0 V
0 -9 V
12 0 V
0 -5 V
12 0 V
0 -5 V
12 0 V
0 -5 V
12 0 V
0 -4 V
13 0 V
0 -2 V
12 0 V
0 -5 V
12 0 V
0 -4 V
12 0 V
0 -5 V
12 0 V
12 0 V
0 -6 V
13 0 V
0 -2 V
12 0 V
0 -1 V
12 0 V
0 -3 V
12 0 V
0 -2 V
12 0 V
13 0 V
0 -3 V
12 0 V
0 -2 V
12 0 V
12 0 V
0 -3 V
12 0 V
12 0 V
13 0 V
0 -2 V
12 0 V
0 -1 V
12 0 V
0 -1 V
12 0 V
12 0 V
0 -1 V
13 0 V
0 -2 V
12 0 V
12 0 V
0 1 V
12 0 V
0 -2 V
12 0 V
12 0 V
13 0 V
0 -2 V
12 0 V
0 1 V
12 0 V
12 0 V
0 -2 V
12 0 V
0 1 V
13 0 V
0 -2 V
12 0 V
0 -1 V
12 0 V
0 2 V
12 0 V
0 -1 V
12 0 V
12 0 V
0 1 V
13 0 V
0 -1 V
12 0 V
0 -1 V
12 0 V
12 0 V
0 -1 V
12 0 V
12 0 V
13 0 V
12 0 V
12 0 V
0 -1 V
12 0 V
12 0 V
13 0 V
12 0 V
0 -1 V
12 0 V
12 0 V
12 0 V
12 0 V
0 1 V
13 0 V
0 -1 V
12 0 V
12 0 V
0 -11 V
LT1
350 351 M
0 790 V
12 0 V
0 144 V
12 0 V
0 111 V
13 0 V
0 142 V
12 0 V
0 59 V
12 0 V
0 86 V
12 0 V
0 159 V
12 0 V
0 32 V
12 0 V
0 49 V
13 0 V
0 99 V
12 0 V
0 124 V
12 0 V
0 40 V
12 0 V
0 31 V
12 0 V
0 -9 V
13 0 V
0 77 V
12 0 V
0 38 V
12 0 V
0 49 V
12 0 V
0 -139 V
12 0 V
0 119 V
12 0 V
0 -49 V
13 0 V
0 -38 V
12 0 V
0 -48 V
12 0 V
0 117 V
12 0 V
0 -15 V
12 0 V
0 -58 V
13 0 V
0 -82 V
12 0 V
0 32 V
12 0 V
0 39 V
12 0 V
0 -96 V
12 0 V
0 -30 V
12 0 V
0 -31 V
13 0 V
0 12 V
18 0 V
0 -138 V
18 0 V
0 -61 V
12 0 V
0 -4 V
12 0 V
0 42 V
13 0 V
0 -55 V
12 0 V
0 1 V
12 0 V
0 17 V
12 0 V
0 -46 V
12 0 V
0 -99 V
13 0 V
0 47 V
12 0 V
0 -146 V
12 0 V
0 1 V
12 0 V
0 -21 V
12 0 V
0 -28 V
12 0 V
0 -94 V
13 0 V
0 42 V
12 0 V
0 12 V
12 0 V
0 -81 V
12 0 V
0 30 V
12 0 V
0 -81 V
13 0 V
0 -30 V
12 0 V
0 2 V
12 0 V
0 -27 V
12 0 V
0 -32 V
12 0 V
0 -16 V
12 0 V
0 -3 V
13 0 V
0 -64 V
12 0 V
0 -9 V
12 0 V
0 -49 V
12 0 V
0 24 V
12 0 V
0 -30 V
13 0 V
0 -18 V
12 0 V
0 60 V
12 0 V
0 -162 V
12 0 V
0 40 V
12 0 V
0 -50 V
12 0 V
0 32 V
13 0 V
0 -26 V
12 0 V
0 -7 V
12 0 V
0 -56 V
12 0 V
0 -33 V
12 0 V
0 21 V
13 0 V
0 30 V
12 0 V
0 -95 V
12 0 V
0 -25 V
12 0 V
0 41 V
12 0 V
0 31 V
12 0 V
0 -71 V
13 0 V
0 -39 V
12 0 V
0 33 V
12 0 V
0 -64 V
18 0 V
0 -10 V
18 0 V
0 -11 V
13 0 V
0 -13 V
12 0 V
0 29 V
12 0 V
0 -79 V
12 0 V
0 20 V
12 0 V
0 11 V
13 0 V
0 -9 V
12 0 V
0 -7 V
12 0 V
0 31 V
12 0 V
0 -91 V
12 0 V
0 -2 V
12 0 V
0 45 V
13 0 V
0 -5 V
12 0 V
0 -86 V
12 0 V
0 17 V
12 0 V
0 21 V
12 0 V
0 -50 V
13 0 V
0 21 V
12 0 V
0 8 V
12 0 V
0 -17 V
12 0 V
0 4 V
12 0 V
0 -27 V
12 0 V
0 -50 V
13 0 V
0 110 V
12 0 V
0 -59 V
12 0 V
0 -30 V
12 0 V
0 -5 V
12 0 V
0 -28 V
13 0 V
0 29 V
12 0 V
0 25 V
12 0 V
0 -60 V
12 0 V
0 -28 V
12 0 V
0 -2 V
12 0 V
0 47 V
13 0 V
0 -49 V
12 0 V
0 27 V
12 0 V
0 -24 V
12 0 V
0 52 V
12 0 V
0 -8 V
13 0 V
0 -49 V
12 0 V
0 1 V
12 0 V
12 0 V
0 52 V
12 0 V
0 -36 V
12 0 V
0 -30 V
13 0 V
0 -10 V
12 0 V
0 3 V
12 0 V
0 3 V
12 0 V
0 30 V
12 0 V
0 -31 V
12 0 V
0 -28 V
13 0 V
0 16 V
12 0 V
0 11 V
12 0 V
0 -40 V
12 0 V
0 -3 V
12 0 V
0 -29 V
13 0 V
0 19 V
12 0 V
0 -6 V
12 0 V
0 19 V
12 0 V
0 15 V
12 0 V
0 -33 V
19 0 V
0 25 V
18 0 V
0 -35 V
12 0 V
0 -111 V
350 351 M
0 6 V
12 0 V
12 0 V
0 5 V
13 0 V
0 -2 V
12 0 V
0 9 V
12 0 V
0 -3 V
12 0 V
0 -4 V
12 0 V
0 2 V
12 0 V
0 2 V
13 0 V
0 2 V
12 0 V
0 -1 V
12 0 V
0 -1 V
12 0 V
0 4 V
12 0 V
0 3 V
13 0 V
0 -3 V
12 0 V
0 3 V
12 0 V
0 3 V
12 0 V
0 8 V
12 0 V
0 -1 V
19 0 V
0 -1 V
18 0 V
0 -5 V
12 0 V
0 8 V
12 0 V
0 -3 V
12 0 V
0 4 V
13 0 V
0 -3 V
12 0 V
0 5 V
12 0 V
0 5 V
12 0 V
0 6 V
12 0 V
0 -5 V
12 0 V
13 0 V
0 3 V
12 0 V
12 0 V
0 -2 V
12 0 V
0 7 V
12 0 V
0 -2 V
12 0 V
0 5 V
13 0 V
12 0 V
0 2 V
12 0 V
0 -6 V
12 0 V
0 8 V
12 0 V
0 -1 V
13 0 V
0 7 V
12 0 V
0 1 V
12 0 V
0 -1 V
12 0 V
0 -6 V
12 0 V
0 9 V
12 0 V
0 3 V
13 0 V
0 2 V
12 0 V
0 2 V
12 0 V
0 8 V
12 0 V
0 -6 V
12 0 V
13 0 V
0 6 V
12 0 V
0 -5 V
12 0 V
12 0 V
currentpoint stroke M
0 -2 V
12 0 V
0 20 V
12 0 V
13 0 V
0 4 V
12 0 V
0 -9 V
12 0 V
0 13 V
12 0 V
12 0 V
0 -4 V
13 0 V
0 18 V
12 0 V
0 -14 V
12 0 V
0 12 V
12 0 V
0 3 V
12 0 V
0 -2 V
12 0 V
0 12 V
13 0 V
0 -14 V
12 0 V
0 6 V
12 0 V
0 2 V
12 0 V
0 -1 V
12 0 V
0 -8 V
13 0 V
0 20 V
12 0 V
0 -17 V
12 0 V
0 17 V
12 0 V
0 2 V
12 0 V
0 -2 V
12 0 V
0 -19 V
13 0 V
0 3 V
12 0 V
0 -5 V
12 0 V
0 -10 V
12 0 V
0 -5 V
12 0 V
0 30 V
12 0 V
0 -12 V
13 0 V
0 -5 V
12 0 V
0 6 V
12 0 V
0 -20 V
12 0 V
0 2 V
12 0 V
0 -5 V
13 0 V
0 10 V
12 0 V
0 -6 V
12 0 V
0 -9 V
12 0 V
0 5 V
12 0 V
0 5 V
12 0 V
0 -3 V
13 0 V
0 -2 V
12 0 V
0 18 V
12 0 V
0 -33 V
12 0 V
0 8 V
12 0 V
0 -6 V
13 0 V
0 15 V
12 0 V
0 -16 V
12 0 V
0 4 V
12 0 V
0 -2 V
12 0 V
0 -1 V
12 0 V
0 4 V
13 0 V
0 -8 V
12 0 V
0 3 V
12 0 V
0 -2 V
12 0 V
0 6 V
12 0 V
0 -5 V
13 0 V
0 4 V
12 0 V
0 -11 V
12 0 V
0 10 V
12 0 V
0 -4 V
12 0 V
0 1 V
12 0 V
0 -5 V
13 0 V
0 3 V
12 0 V
0 1 V
12 0 V
0 -4 V
12 0 V
0 4 V
12 0 V
0 14 V
13 0 V
0 -5 V
12 0 V
0 -20 V
12 0 V
0 6 V
12 0 V
0 3 V
12 0 V
0 -6 V
12 0 V
0 -3 V
13 0 V
0 2 V
12 0 V
0 1 V
18 0 V
0 -6 V
18 0 V
0 6 V
12 0 V
0 2 V
13 0 V
0 -4 V
12 0 V
0 -1 V
12 0 V
0 -4 V
12 0 V
0 6 V
12 0 V
0 1 V
13 0 V
0 -4 V
12 0 V
0 -2 V
12 0 V
0 -6 V
12 0 V
0 2 V
12 0 V
12 0 V
0 -2 V
13 0 V
0 4 V
12 0 V
0 -6 V
12 0 V
0 -55 V
stroke
grestore
end
showpage
}
\put(1994,2314){\makebox(0,0)[r]{Tevatron}}
\put(1714,494){\makebox(0,0){$t\bar t$}}
\put(935,1636){\makebox(0,0)[l]{All~$Wjj$~modes}}
\put(1227,583){\makebox(0,0){$t\bar b$}}
\put(1142,797){\makebox(0,0)[r]{$t\bar bj$}}
\put(1263,101){\makebox(0,0){$M$~(GeV)}}
\put(150,1421){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$d\sigma/dM$~(fb/GeV)}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2177,251){\makebox(0,0){250}}
\put(1568,251){\makebox(0,0){200}}
\put(959,251){\makebox(0,0){150}}
\put(350,251){\makebox(0,0){100}}
\put(300,2492){\makebox(0,0)[r]{12}}
\put(300,2135){\makebox(0,0)[r]{10}}
\put(300,1778){\makebox(0,0)[r]{8}}
\put(300,1422){\makebox(0,0)[r]{6}}
\put(300,1065){\makebox(0,0)[r]{4}}
\put(300,708){\makebox(0,0)[r]{2}}
\put(300,351){\makebox(0,0)[r]{0}}
\end{picture}


==> smtopl.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 234 259
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 Box stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
end
%%EndProlog
}
\begin{picture}(2339,2592)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
350 351 M
63 0 V
1764 0 R
-63 0 V
350 437 M
31 0 V
1796 0 R
-31 0 V
350 522 M
31 0 V
1796 0 R
-31 0 V
350 608 M
31 0 V
1796 0 R
-31 0 V
350 694 M
31 0 V
1796 0 R
-31 0 V
350 779 M
63 0 V
1764 0 R
-63 0 V
350 865 M
31 0 V
1796 0 R
-31 0 V
350 950 M
31 0 V
1796 0 R
-31 0 V
350 1036 M
31 0 V
1796 0 R
-31 0 V
350 1122 M
31 0 V
1796 0 R
-31 0 V
350 1207 M
63 0 V
1764 0 R
-63 0 V
350 1293 M
31 0 V
1796 0 R
-31 0 V
350 1379 M
31 0 V
1796 0 R
-31 0 V
350 1464 M
31 0 V
1796 0 R
-31 0 V
350 1550 M
31 0 V
1796 0 R
-31 0 V
350 1636 M
63 0 V
1764 0 R
-63 0 V
350 1721 M
31 0 V
1796 0 R
-31 0 V
350 1807 M
31 0 V
1796 0 R
-31 0 V
350 1893 M
31 0 V
1796 0 R
-31 0 V
350 1978 M
31 0 V
1796 0 R
-31 0 V
350 2064 M
63 0 V
1764 0 R
-63 0 V
350 2149 M
31 0 V
1796 0 R
-31 0 V
350 2235 M
31 0 V
1796 0 R
-31 0 V
350 2321 M
31 0 V
1796 0 R
-31 0 V
350 2406 M
31 0 V
1796 0 R
-31 0 V
350 2492 M
63 0 V
1764 0 R
-63 0 V
350 351 M
0 63 V
0 2078 R
0 -63 V
472 351 M
0 31 V
0 2110 R
0 -31 V
594 351 M
0 31 V
0 2110 R
0 -31 V
715 351 M
0 31 V
0 2110 R
0 -31 V
837 351 M
0 31 V
0 2110 R
0 -31 V
959 351 M
0 63 V
0 2078 R
0 -63 V
1081 351 M
0 31 V
0 2110 R
0 -31 V
1203 351 M
0 31 V
0 2110 R
0 -31 V
1324 351 M
0 31 V
0 2110 R
0 -31 V
1446 351 M
0 31 V
0 2110 R
0 -31 V
1568 351 M
0 63 V
0 2078 R
0 -63 V
1690 351 M
0 31 V
0 2110 R
0 -31 V
1812 351 M
0 31 V
0 2110 R
0 -31 V
1933 351 M
0 31 V
0 2110 R
0 -31 V
2055 351 M
0 31 V
0 2110 R
0 -31 V
2177 351 M
0 63 V
0 2078 R
0 -63 V
350 351 M
1827 0 V
0 2141 V
-1827 0 V
350 351 L
LT0
983 1139 M
862 968 L
21 58 R
862 968 L
48 40 V
350 351 M
0 11 V
12 0 V
12 0 V
0 4 V
13 0 V
12 0 V
12 0 V
0 3 V
12 0 V
0 1 V
12 0 V
0 2 V
12 0 V
13 0 V
0 2 V
12 0 V
0 1 V
12 0 V
0 1 V
12 0 V
0 2 V
12 0 V
0 2 V
13 0 V
12 0 V
0 3 V
12 0 V
0 1 V
12 0 V
0 2 V
12 0 V
0 -1 V
12 0 V
0 3 V
13 0 V
0 -2 V
12 0 V
0 3 V
12 0 V
0 3 V
12 0 V
0 -1 V
12 0 V
0 3 V
13 0 V
0 7 V
12 0 V
0 -7 V
12 0 V
0 4 V
12 0 V
12 0 V
18 0 V
0 7 V
19 0 V
0 -3 V
12 0 V
0 6 V
12 0 V
12 0 V
0 -6 V
12 0 V
0 8 V
13 0 V
0 -1 V
12 0 V
0 1 V
12 0 V
0 5 V
12 0 V
0 -3 V
12 0 V
0 7 V
13 0 V
0 -1 V
12 0 V
0 1 V
12 0 V
12 0 V
0 5 V
12 0 V
0 5 V
12 0 V
0 1 V
19 0 V
0 3 V
18 0 V
0 10 V
12 0 V
0 5 V
12 0 V
0 4 V
13 0 V
0 -1 V
12 0 V
0 15 V
12 0 V
0 -1 V
12 0 V
0 7 V
12 0 V
0 4 V
12 0 V
0 5 V
13 0 V
0 7 V
12 0 V
0 1 V
12 0 V
0 11 V
12 0 V
0 11 V
12 0 V
0 7 V
13 0 V
0 10 V
12 0 V
0 -6 V
12 0 V
0 18 V
12 0 V
0 1 V
12 0 V
0 3 V
12 0 V
0 -7 V
13 0 V
0 20 V
12 0 V
0 -2 V
12 0 V
0 -4 V
12 0 V
0 7 V
12 0 V
0 -10 V
13 0 V
12 0 V
0 -5 V
12 0 V
0 3 V
12 0 V
0 -14 V
12 0 V
0 -4 V
12 0 V
0 -6 V
13 0 V
0 -6 V
12 0 V
0 -6 V
12 0 V
0 -12 V
12 0 V
0 2 V
12 0 V
0 -16 V
12 0 V
0 -11 V
13 0 V
0 -3 V
12 0 V
0 -10 V
12 0 V
0 -8 V
12 0 V
0 -4 V
12 0 V
0 -6 V
13 0 V
0 -8 V
12 0 V
0 -8 V
12 0 V
12 0 V
0 -1 V
12 0 V
0 -7 V
12 0 V
0 -6 V
19 0 V
0 -7 V
18 0 V
0 -2 V
12 0 V
0 -1 V
12 0 V
0 -6 V
13 0 V
0 1 V
12 0 V
0 -6 V
12 0 V
12 0 V
0 -1 V
12 0 V
0 -1 V
12 0 V
0 -5 V
13 0 V
0 1 V
12 0 V
12 0 V
0 2 V
12 0 V
0 -5 V
12 0 V
13 0 V
0 -3 V
12 0 V
0 2 V
12 0 V
0 -2 V
12 0 V
0 1 V
12 0 V
0 -2 V
12 0 V
0 1 V
13 0 V
0 -2 V
12 0 V
18 0 V
0 -3 V
18 0 V
13 0 V
12 0 V
0 1 V
12 0 V
12 0 V
0 -1 V
12 0 V
0 3 V
12 0 V
0 -4 V
13 0 V
12 0 V
0 -2 V
12 0 V
12 0 V
0 1 V
12 0 V
0 -2 V
12 0 V
0 2 V
13 0 V
0 -2 V
12 0 V
0 2 V
12 0 V
0 -2 V
12 0 V
0 1 V
12 0 V
0 -1 V
13 0 V
0 -2 V
12 0 V
0 3 V
12 0 V
0 -1 V
12 0 V
0 -1 V
12 0 V
12 0 V
0 -3 V
13 0 V
0 3 V
12 0 V
0 -1 V
12 0 V
0 -17 V
350 351 M
0 45 V
12 0 V
0 1 V
12 0 V
0 74 V
13 0 V
0 8 V
12 0 V
0 -52 V
12 0 V
0 -4 V
12 0 V
0 18 V
12 0 V
0 5 V
12 0 V
0 -16 V
13 0 V
0 5 V
12 0 V
0 3 V
12 0 V
0 -2 V
12 0 V
0 13 V
12 0 V
0 5 V
13 0 V
0 -18 V
12 0 V
12 0 V
0 36 V
12 0 V
0 -1 V
12 0 V
0 33 V
12 0 V
0 4 V
13 0 V
0 -34 V
12 0 V
0 5 V
12 0 V
0 22 V
12 0 V
0 -4 V
12 0 V
0 7 V
13 0 V
0 7 V
12 0 V
0 43 V
12 0 V
0 -21 V
12 0 V
0 -31 V
12 0 V
0 13 V
12 0 V
0 5 V
13 0 V
0 9 V
12 0 V
0 42 V
12 0 V
0 3 V
12 0 V
0 -58 V
12 0 V
0 14 V
12 0 V
0 32 V
13 0 V
0 7 V
12 0 V
0 -27 V
12 0 V
0 11 V
12 0 V
0 -20 V
12 0 V
0 -3 V
13 0 V
0 114 V
12 0 V
0 -19 V
12 0 V
0 -45 V
12 0 V
0 6 V
12 0 V
0 1 V
12 0 V
0 10 V
13 0 V
0 -29 V
12 0 V
0 3 V
12 0 V
0 47 V
12 0 V
0 12 V
12 0 V
0 4 V
13 0 V
0 7 V
12 0 V
0 46 V
12 0 V
0 21 V
12 0 V
0 92 V
12 0 V
0 -45 V
12 0 V
0 -36 V
13 0 V
0 27 V
12 0 V
0 46 V
12 0 V
currentpoint stroke M
0 -5 V
12 0 V
0 10 V
12 0 V
0 -14 V
13 0 V
0 39 V
12 0 V
0 3 V
12 0 V
0 97 V
12 0 V
0 -35 V
12 0 V
0 47 V
12 0 V
0 7 V
13 0 V
0 32 V
12 0 V
0 19 V
12 0 V
0 -29 V
12 0 V
0 21 V
12 0 V
0 -54 V
13 0 V
0 19 V
12 0 V
0 53 V
12 0 V
0 3 V
12 0 V
0 -103 V
12 0 V
0 -25 V
12 0 V
0 29 V
13 0 V
0 36 V
12 0 V
0 -82 V
12 0 V
0 -17 V
12 0 V
0 -24 V
12 0 V
0 -1 V
12 0 V
0 -61 V
13 0 V
0 -8 V
12 0 V
0 -26 V
12 0 V
0 -5 V
12 0 V
0 30 V
12 0 V
0 -23 V
13 0 V
0 -78 V
12 0 V
0 3 V
12 0 V
0 -21 V
12 0 V
12 0 V
0 -35 V
12 0 V
0 -15 V
13 0 V
0 -21 V
12 0 V
0 9 V
12 0 V
0 21 V
12 0 V
0 -20 V
12 0 V
0 -60 V
13 0 V
0 10 V
12 0 V
0 -24 V
12 0 V
0 -7 V
12 0 V
0 18 V
12 0 V
0 -11 V
12 0 V
0 8 V
13 0 V
0 -6 V
12 0 V
0 9 V
12 0 V
0 -9 V
12 0 V
0 5 V
12 0 V
0 -11 V
13 0 V
0 -5 V
12 0 V
0 -7 V
12 0 V
0 18 V
12 0 V
0 -22 V
12 0 V
0 14 V
12 0 V
0 3 V
13 0 V
0 -59 V
12 0 V
0 2 V
12 0 V
0 47 V
12 0 V
0 -7 V
12 0 V
0 -7 V
13 0 V
0 3 V
12 0 V
0 -22 V
12 0 V
0 -4 V
12 0 V
0 24 V
12 0 V
0 18 V
12 0 V
0 -59 V
13 0 V
0 -1 V
12 0 V
0 41 V
12 0 V
0 13 V
12 0 V
0 -43 V
12 0 V
0 -7 V
12 0 V
0 23 V
13 0 V
0 8 V
12 0 V
0 -41 V
12 0 V
0 6 V
12 0 V
0 15 V
12 0 V
0 -4 V
13 0 V
0 -6 V
12 0 V
0 14 V
12 0 V
0 -20 V
12 0 V
0 1 V
12 0 V
0 10 V
12 0 V
0 13 V
13 0 V
0 -49 V
12 0 V
0 6 V
12 0 V
0 -55 V
LT1
350 351 M
0 264 V
12 0 V
0 64 V
12 0 V
0 52 V
13 0 V
0 59 V
12 0 V
0 17 V
12 0 V
0 38 V
12 0 V
0 56 V
12 0 V
0 44 V
12 0 V
0 8 V
13 0 V
0 69 V
12 0 V
0 52 V
12 0 V
0 -11 V
12 0 V
0 16 V
12 0 V
0 14 V
13 0 V
0 21 V
12 0 V
0 14 V
12 0 V
0 -21 V
12 0 V
0 50 V
12 0 V
0 -31 V
12 0 V
0 -6 V
13 0 V
0 16 V
12 0 V
0 -26 V
12 0 V
0 9 V
12 0 V
0 -16 V
12 0 V
0 7 V
13 0 V
0 -24 V
18 0 V
0 -40 V
18 0 V
0 13 V
12 0 V
0 -6 V
12 0 V
0 -7 V
13 0 V
0 -3 V
12 0 V
0 -11 V
12 0 V
0 -22 V
12 0 V
0 -2 V
12 0 V
0 -13 V
12 0 V
0 -18 V
13 0 V
0 2 V
12 0 V
12 0 V
0 -31 V
12 0 V
0 -6 V
12 0 V
0 -23 V
13 0 V
0 12 V
12 0 V
0 -24 V
12 0 V
0 -26 V
12 0 V
0 3 V
12 0 V
0 2 V
12 0 V
0 -19 V
13 0 V
0 -7 V
12 0 V
0 -15 V
12 0 V
0 10 V
12 0 V
0 -1 V
12 0 V
0 -37 V
13 0 V
0 -23 V
12 0 V
0 8 V
12 0 V
0 5 V
12 0 V
0 -22 V
12 0 V
0 -11 V
12 0 V
0 -20 V
13 0 V
0 -2 V
12 0 V
0 -9 V
12 0 V
0 -20 V
12 0 V
0 21 V
12 0 V
0 -17 V
13 0 V
0 -2 V
12 0 V
0 -9 V
12 0 V
0 -35 V
12 0 V
0 11 V
12 0 V
0 -1 V
12 0 V
0 18 V
13 0 V
0 -18 V
12 0 V
0 -9 V
12 0 V
0 -22 V
12 0 V
0 -11 V
12 0 V
0 3 V
13 0 V
0 -20 V
12 0 V
0 9 V
12 0 V
0 -17 V
12 0 V
0 -9 V
12 0 V
0 1 V
12 0 V
0 5 V
13 0 V
0 -13 V
12 0 V
0 12 V
12 0 V
0 -17 V
12 0 V
0 -2 V
12 0 V
0 -22 V
12 0 V
0 15 V
13 0 V
0 -26 V
12 0 V
12 0 V
0 23 V
12 0 V
0 -14 V
12 0 V
0 -11 V
13 0 V
0 -6 V
12 0 V
0 -1 V
12 0 V
0 10 V
12 0 V
0 -21 V
12 0 V
0 -1 V
12 0 V
0 -11 V
13 0 V
0 6 V
12 0 V
0 -1 V
12 0 V
0 -2 V
12 0 V
0 14 V
12 0 V
0 -26 V
13 0 V
0 -10 V
12 0 V
0 -3 V
12 0 V
0 10 V
12 0 V
0 -5 V
12 0 V
0 -11 V
12 0 V
13 0 V
0 27 V
12 0 V
0 -25 V
12 0 V
0 -12 V
12 0 V
0 -10 V
12 0 V
0 17 V
13 0 V
0 7 V
12 0 V
0 -13 V
12 0 V
0 -11 V
12 0 V
0 -8 V
12 0 V
0 9 V
12 0 V
0 -16 V
13 0 V
0 10 V
12 0 V
0 -10 V
18 0 V
0 -8 V
18 0 V
0 13 V
13 0 V
12 0 V
0 -13 V
12 0 V
0 -9 V
12 0 V
0 4 V
12 0 V
0 3 V
12 0 V
0 -10 V
13 0 V
0 11 V
12 0 V
0 -5 V
12 0 V
0 4 V
12 0 V
0 -8 V
12 0 V
0 -6 V
12 0 V
0 -4 V
13 0 V
0 -4 V
12 0 V
0 8 V
12 0 V
0 -8 V
12 0 V
0 12 V
12 0 V
0 -16 V
13 0 V
0 18 V
12 0 V
0 -12 V
12 0 V
0 15 V
12 0 V
0 -13 V
12 0 V
0 -5 V
12 0 V
0 -6 V
13 0 V
0 -4 V
12 0 V
0 -2 V
12 0 V
0 -77 V
350 351 M
0 101 V
12 0 V
0 32 V
12 0 V
0 50 V
13 0 V
0 10 V
12 0 V
0 10 V
12 0 V
0 -6 V
12 0 V
0 18 V
12 0 V
0 -11 V
12 0 V
0 116 V
13 0 V
0 -41 V
12 0 V
0 12 V
12 0 V
0 -4 V
12 0 V
0 65 V
12 0 V
0 28 V
13 0 V
0 -48 V
12 0 V
0 21 V
12 0 V
0 39 V
12 0 V
0 31 V
12 0 V
0 88 V
12 0 V
0 -17 V
13 0 V
0 23 V
12 0 V
0 32 V
12 0 V
0 26 V
12 0 V
0 11 V
12 0 V
0 69 V
13 0 V
0 44 V
12 0 V
0 -95 V
12 0 V
0 12 V
12 0 V
0 64 V
12 0 V
0 11 V
12 0 V
0 56 V
13 0 V
0 94 V
12 0 V
0 -44 V
12 0 V
0 18 V
12 0 V
0 14 V
12 0 V
0 52 V
12 0 V
0 60 V
13 0 V
0 77 V
12 0 V
0 -90 V
12 0 V
0 32 V
12 0 V
0 45 V
12 0 V
13 0 V
0 35 V
12 0 V
0 25 V
12 0 V
0 132 V
12 0 V
0 -53 V
12 0 V
0 39 V
12 0 V
0 44 V
13 0 V
0 69 V
12 0 V
0 -1 V
12 0 V
0 58 V
12 0 V
0 29 V
12 0 V
0 51 V
13 0 V
currentpoint stroke M
0 -1 V
12 0 V
0 37 V
12 0 V
0 36 V
12 0 V
0 85 V
12 0 V
0 -10 V
12 0 V
0 109 V
13 0 V
0 43 V
12 0 V
0 27 V
18 0 V
0 95 V
18 0 V
0 13 V
13 0 V
0 -70 V
12 0 V
0 62 V
12 0 V
0 124 V
12 0 V
0 -66 V
12 0 V
0 59 V
12 0 V
0 -4 V
13 0 V
0 -66 V
12 0 V
0 71 V
18 0 V
0 -47 V
18 0 V
0 14 V
13 0 V
0 45 V
12 0 V
0 -7 V
12 0 V
0 73 V
12 0 V
0 -87 V
12 0 V
0 -33 V
12 0 V
0 20 V
13 0 V
0 50 V
12 0 V
0 -233 V
12 0 V
0 93 V
12 0 V
0 -62 V
12 0 V
0 36 V
12 0 V
0 -36 V
13 0 V
0 -20 V
12 0 V
0 -50 V
12 0 V
0 -46 V
12 0 V
0 -54 V
12 0 V
0 9 V
13 0 V
0 -98 V
12 0 V
0 40 V
12 0 V
0 -4 V
12 0 V
0 -29 V
12 0 V
0 -79 V
12 0 V
0 91 V
13 0 V
0 -63 V
12 0 V
0 23 V
12 0 V
0 -11 V
12 0 V
0 -65 V
12 0 V
0 1 V
13 0 V
0 -16 V
12 0 V
0 -55 V
12 0 V
0 -32 V
12 0 V
0 -14 V
12 0 V
0 -37 V
12 0 V
0 39 V
13 0 V
0 -36 V
12 0 V
0 5 V
12 0 V
0 -73 V
12 0 V
0 47 V
12 0 V
0 -9 V
13 0 V
0 6 V
12 0 V
0 -74 V
12 0 V
0 -86 V
12 0 V
0 3 V
12 0 V
0 12 V
12 0 V
0 39 V
13 0 V
0 30 V
12 0 V
0 38 V
12 0 V
0 -96 V
12 0 V
0 -86 V
12 0 V
0 93 V
13 0 V
0 36 V
12 0 V
0 -140 V
12 0 V
0 47 V
12 0 V
0 62 V
12 0 V
0 -59 V
12 0 V
0 -68 V
13 0 V
0 -18 V
12 0 V
0 43 V
12 0 V
0 -24 V
12 0 V
0 -42 V
12 0 V
0 15 V
12 0 V
0 -9 V
13 0 V
0 9 V
12 0 V
0 -39 V
12 0 V
0 39 V
12 0 V
0 -56 V
12 0 V
0 9 V
13 0 V
0 -62 V
12 0 V
0 -3 V
12 0 V
0 -4 V
12 0 V
0 -10 V
12 0 V
0 -17 V
12 0 V
0 48 V
13 0 V
0 -154 V
12 0 V
0 30 V
12 0 V
0 -779 V
stroke
grestore
end
showpage
}
\put(1994,2321){\makebox(0,0)[r]{LHC}}
\put(1385,2278){\makebox(0,0)[l]{$t\bar t$}}
\put(959,1207){\makebox(0,0)[l]{All~$Wjj$~modes}}
\put(1093,565){\makebox(0,0)[r]{$t\bar b$}}
\put(1410,865){\makebox(0,0)[l]{$t\bar bj$}}
\put(1263,101){\makebox(0,0){$M$~(GeV)}}
\put(150,1421){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$d\sigma/dM$~(fb/GeV)}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2177,251){\makebox(0,0){250}}
\put(1568,251){\makebox(0,0){200}}
\put(959,251){\makebox(0,0){150}}
\put(350,251){\makebox(0,0){100}}
\put(300,2492){\makebox(0,0)[r]{25}}
\put(300,2064){\makebox(0,0)[r]{20}}
\put(300,1636){\makebox(0,0)[r]{15}}
\put(300,1207){\makebox(0,0)[r]{10}}
\put(300,779){\makebox(0,0)[r]{5}}
\put(300,351){\makebox(0,0)[r]{0}}
\end{picture}


==> smtopt2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 234 259
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 Box stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
end
%%EndProlog
}
\begin{picture}(2339,2592)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
400 351 M
63 0 V
1714 0 R
-63 0 V
400 470 M
31 0 V
1746 0 R
-31 0 V
400 589 M
63 0 V
1714 0 R
-63 0 V
400 708 M
31 0 V
1746 0 R
-31 0 V
400 827 M
63 0 V
1714 0 R
-63 0 V
400 946 M
31 0 V
1746 0 R
-31 0 V
400 1065 M
63 0 V
1714 0 R
-63 0 V
400 1184 M
31 0 V
1746 0 R
-31 0 V
400 1303 M
63 0 V
1714 0 R
-63 0 V
400 1422 M
31 0 V
1746 0 R
-31 0 V
400 1540 M
63 0 V
1714 0 R
-63 0 V
400 1659 M
31 0 V
1746 0 R
-31 0 V
400 1778 M
63 0 V
1714 0 R
-63 0 V
400 1897 M
31 0 V
1746 0 R
-31 0 V
400 2016 M
63 0 V
1714 0 R
-63 0 V
400 2135 M
31 0 V
1746 0 R
-31 0 V
400 2254 M
63 0 V
1714 0 R
-63 0 V
400 2373 M
31 0 V
1746 0 R
-31 0 V
400 2492 M
63 0 V
1714 0 R
-63 0 V
400 351 M
0 63 V
0 2078 R
0 -63 V
518 351 M
0 31 V
0 2110 R
0 -31 V
637 351 M
0 31 V
0 2110 R
0 -31 V
755 351 M
0 31 V
0 2110 R
0 -31 V
874 351 M
0 31 V
0 2110 R
0 -31 V
992 351 M
0 63 V
0 2078 R
0 -63 V
1111 351 M
0 31 V
0 2110 R
0 -31 V
1229 351 M
0 31 V
0 2110 R
0 -31 V
1348 351 M
0 31 V
0 2110 R
0 -31 V
1466 351 M
0 31 V
0 2110 R
0 -31 V
1585 351 M
0 63 V
0 2078 R
0 -63 V
1703 351 M
0 31 V
0 2110 R
0 -31 V
1822 351 M
0 31 V
0 2110 R
0 -31 V
1940 351 M
0 31 V
0 2110 R
0 -31 V
2059 351 M
0 31 V
0 2110 R
0 -31 V
2177 351 M
0 63 V
0 2078 R
0 -63 V
400 351 M
1777 0 V
0 2141 V
-1777 0 V
400 351 L
LT0
400 351 M
0 22 V
12 0 V
0 6 V
12 0 V
0 -4 V
12 0 V
0 6 V
11 0 V
0 -7 V
12 0 V
12 0 V
0 11 V
12 0 V
0 3 V
12 0 V
0 5 V
12 0 V
0 -8 V
11 0 V
0 3 V
12 0 V
0 -8 V
12 0 V
0 13 V
12 0 V
0 4 V
12 0 V
0 -6 V
12 0 V
0 15 V
12 0 V
0 -5 V
11 0 V
0 -1 V
12 0 V
0 17 V
12 0 V
0 -12 V
12 0 V
0 4 V
12 0 V
0 -18 V
12 0 V
0 12 V
11 0 V
0 14 V
12 0 V
0 -19 V
12 0 V
0 9 V
12 0 V
0 -8 V
12 0 V
0 11 V
12 0 V
0 -3 V
12 0 V
0 6 V
11 0 V
0 -7 V
12 0 V
12 0 V
0 -3 V
12 0 V
0 12 V
12 0 V
0 6 V
12 0 V
0 -15 V
11 0 V
0 13 V
12 0 V
0 6 V
12 0 V
0 -26 V
12 0 V
0 -1 V
12 0 V
0 12 V
12 0 V
0 -8 V
12 0 V
0 2 V
11 0 V
0 7 V
12 0 V
0 3 V
12 0 V
12 0 V
12 0 V
12 0 V
0 11 V
11 0 V
0 5 V
12 0 V
0 9 V
12 0 V
12 0 V
0 -17 V
12 0 V
0 16 V
12 0 V
0 -12 V
12 0 V
0 16 V
11 0 V
0 -9 V
12 0 V
0 17 V
18 0 V
0 14 V
18 0 V
0 -14 V
12 0 V
0 12 V
11 0 V
0 11 V
12 0 V
0 -1 V
12 0 V
0 -1 V
12 0 V
0 17 V
12 0 V
0 4 V
12 0 V
0 -9 V
12 0 V
0 28 V
11 0 V
0 -24 V
12 0 V
0 24 V
12 0 V
0 -15 V
12 0 V
0 18 V
12 0 V
0 6 V
12 0 V
0 -17 V
12 0 V
0 11 V
11 0 V
0 -31 V
12 0 V
0 20 V
12 0 V
0 -18 V
12 0 V
0 -16 V
12 0 V
0 8 V
12 0 V
0 -21 V
11 0 V
0 18 V
12 0 V
0 -25 V
12 0 V
0 7 V
12 0 V
0 -13 V
12 0 V
0 -13 V
12 0 V
0 24 V
12 0 V
0 -30 V
11 0 V
0 1 V
12 0 V
0 -9 V
12 0 V
0 -2 V
12 0 V
0 20 V
12 0 V
0 -30 V
12 0 V
0 1 V
11 0 V
0 -15 V
12 0 V
0 12 V
12 0 V
0 -15 V
12 0 V
0 -4 V
12 0 V
0 3 V
12 0 V
0 -5 V
12 0 V
0 -5 V
11 0 V
0 1 V
12 0 V
12 0 V
0 6 V
12 0 V
0 -5 V
12 0 V
0 -5 V
12 0 V
0 12 V
11 0 V
0 -16 V
12 0 V
0 4 V
12 0 V
0 -6 V
12 0 V
0 1 V
12 0 V
12 0 V
0 1 V
12 0 V
0 -1 V
11 0 V
0 -5 V
12 0 V
0 10 V
12 0 V
0 -8 V
12 0 V
0 14 V
12 0 V
0 -3 V
12 0 V
0 -12 V
11 0 V
0 -3 V
12 0 V
0 8 V
12 0 V
0 -8 V
12 0 V
0 5 V
12 0 V
0 1 V
12 0 V
0 -2 V
12 0 V
0 -6 V
11 0 V
0 1 V
12 0 V
0 -2 V
12 0 V
0 5 V
12 0 V
0 -1 V
12 0 V
0 -3 V
12 0 V
0 4 V
17 0 V
0 -2 V
18 0 V
12 0 V
0 -1 V
12 0 V
0 -2 V
12 0 V
0 -2 V
12 0 V
0 3 V
11 0 V
0 4 V
12 0 V
0 -4 V
12 0 V
0 3 V
12 0 V
0 -2 V
12 0 V
0 -4 V
12 0 V
0 5 V
11 0 V
0 -5 V
12 0 V
12 0 V
0 -1 V
12 0 V
0 -4 V
400 351 M
0 29 V
12 0 V
0 -1 V
12 0 V
0 1 V
12 0 V
0 9 V
11 0 V
12 0 V
0 2 V
12 0 V
0 5 V
12 0 V
0 5 V
12 0 V
0 5 V
12 0 V
0 3 V
11 0 V
0 -3 V
12 0 V
0 5 V
12 0 V
0 1 V
12 0 V
0 2 V
12 0 V
0 13 V
12 0 V
0 1 V
12 0 V
0 -5 V
11 0 V
0 12 V
12 0 V
0 -5 V
12 0 V
0 3 V
12 0 V
0 2 V
12 0 V
0 14 V
12 0 V
0 6 V
11 0 V
0 11 V
12 0 V
0 -21 V
12 0 V
0 6 V
12 0 V
0 6 V
12 0 V
0 1 V
12 0 V
0 22 V
12 0 V
0 -14 V
11 0 V
0 3 V
12 0 V
0 3 V
12 0 V
0 23 V
12 0 V
0 -7 V
12 0 V
0 7 V
12 0 V
0 -3 V
11 0 V
0 5 V
12 0 V
0 1 V
12 0 V
0 13 V
12 0 V
0 6 V
12 0 V
0 1 V
12 0 V
0 10 V
12 0 V
0 16 V
11 0 V
0 12 V
12 0 V
0 14 V
12 0 V
0 11 V
12 0 V
0 10 V
12 0 V
0 11 V
12 0 V
0 23 V
11 0 V
0 20 V
12 0 V
0 12 V
12 0 V
0 38 V
12 0 V
0 -20 V
12 0 V
0 61 V
12 0 V
0 5 V
12 0 V
0 23 V
11 0 V
currentpoint stroke M
0 46 V
12 0 V
0 20 V
12 0 V
0 43 V
12 0 V
0 20 V
12 0 V
0 39 V
12 0 V
0 30 V
11 0 V
0 57 V
12 0 V
0 25 V
12 0 V
0 25 V
12 0 V
0 27 V
12 0 V
0 62 V
12 0 V
0 -8 V
12 0 V
0 23 V
11 0 V
0 2 V
12 0 V
0 68 V
12 0 V
0 -14 V
12 0 V
0 -1 V
12 0 V
0 15 V
12 0 V
0 -9 V
12 0 V
0 4 V
11 0 V
0 -48 V
12 0 V
0 -22 V
12 0 V
0 -42 V
12 0 V
12 0 V
0 -26 V
12 0 V
0 -43 V
11 0 V
0 -24 V
12 0 V
0 -53 V
12 0 V
0 -36 V
12 0 V
0 -47 V
12 0 V
0 -35 V
12 0 V
0 -26 V
12 0 V
0 -49 V
11 0 V
0 -25 V
12 0 V
0 -39 V
12 0 V
0 -19 V
12 0 V
0 -27 V
12 0 V
0 -41 V
12 0 V
0 -18 V
11 0 V
0 -16 V
12 0 V
0 -28 V
12 0 V
0 -3 V
12 0 V
0 -22 V
12 0 V
0 -30 V
12 0 V
0 -10 V
12 0 V
0 -6 V
11 0 V
0 -21 V
12 0 V
0 -3 V
12 0 V
0 -4 V
12 0 V
0 -7 V
12 0 V
0 -5 V
12 0 V
0 -14 V
11 0 V
0 -8 V
12 0 V
0 -8 V
12 0 V
0 2 V
12 0 V
0 -3 V
12 0 V
0 -14 V
12 0 V
0 -5 V
12 0 V
0 4 V
11 0 V
0 -12 V
12 0 V
0 2 V
12 0 V
0 1 V
12 0 V
0 -8 V
12 0 V
0 14 V
12 0 V
0 -14 V
11 0 V
0 -7 V
12 0 V
0 2 V
12 0 V
0 -4 V
12 0 V
12 0 V
0 -4 V
12 0 V
0 6 V
12 0 V
0 -2 V
11 0 V
0 -1 V
12 0 V
0 -5 V
12 0 V
0 1 V
12 0 V
0 -1 V
12 0 V
0 5 V
12 0 V
0 -8 V
11 0 V
0 -5 V
12 0 V
0 5 V
12 0 V
0 -6 V
12 0 V
12 0 V
0 4 V
12 0 V
0 -1 V
12 0 V
0 -3 V
11 0 V
0 4 V
12 0 V
0 -4 V
12 0 V
0 -1 V
12 0 V
12 0 V
0 2 V
12 0 V
0 -1 V
11 0 V
12 0 V
0 -2 V
12 0 V
0 -2 V
12 0 V
0 -21 V
LT1
400 351 M
0 812 V
12 0 V
0 91 V
12 0 V
0 193 V
12 0 V
0 76 V
11 0 V
0 106 V
12 0 V
0 135 V
12 0 V
0 128 V
12 0 V
0 15 V
12 0 V
0 80 V
12 0 V
0 81 V
11 0 V
0 116 V
12 0 V
0 -2 V
12 0 V
0 156 V
12 0 V
0 11 V
12 0 V
0 16 V
12 0 V
0 53 V
12 0 V
0 -79 V
11 0 V
0 25 V
12 0 V
0 63 V
12 0 V
0 -72 V
12 0 V
0 7 V
12 0 V
0 57 V
12 0 V
0 -83 V
11 0 V
0 -84 V
12 0 V
0 27 V
12 0 V
0 16 V
12 0 V
0 -52 V
12 0 V
0 -15 V
12 0 V
0 -45 V
12 0 V
0 -44 V
11 0 V
0 -37 V
12 0 V
0 15 V
12 0 V
0 -66 V
12 0 V
0 -123 V
12 0 V
0 45 V
12 0 V
0 -50 V
11 0 V
0 11 V
12 0 V
0 -37 V
12 0 V
0 -100 V
12 0 V
0 12 V
12 0 V
0 -21 V
12 0 V
0 -38 V
12 0 V
0 -69 V
11 0 V
0 54 V
12 0 V
0 -130 V
12 0 V
0 17 V
12 0 V
0 -56 V
12 0 V
0 8 V
12 0 V
0 -31 V
11 0 V
0 55 V
12 0 V
0 -109 V
12 0 V
0 -1 V
12 0 V
0 -50 V
12 0 V
0 -44 V
12 0 V
0 -50 V
12 0 V
0 31 V
11 0 V
0 -15 V
12 0 V
0 15 V
12 0 V
0 -29 V
12 0 V
0 -40 V
12 0 V
0 19 V
12 0 V
0 -83 V
11 0 V
0 -18 V
12 0 V
0 25 V
12 0 V
0 -66 V
12 0 V
0 30 V
12 0 V
0 -47 V
12 0 V
0 -27 V
12 0 V
0 -35 V
11 0 V
0 39 V
12 0 V
0 -82 V
12 0 V
0 2 V
12 0 V
0 -58 V
12 0 V
0 -15 V
12 0 V
0 45 V
12 0 V
0 -49 V
11 0 V
0 -22 V
12 0 V
0 14 V
12 0 V
0 -3 V
12 0 V
0 -67 V
12 0 V
0 27 V
12 0 V
0 10 V
11 0 V
0 -97 V
12 0 V
0 39 V
12 0 V
0 23 V
12 0 V
0 -46 V
12 0 V
0 -49 V
12 0 V
0 49 V
12 0 V
0 -25 V
11 0 V
0 -14 V
12 0 V
0 -6 V
12 0 V
0 -42 V
12 0 V
0 -5 V
12 0 V
0 33 V
12 0 V
0 -33 V
11 0 V
0 5 V
12 0 V
0 -15 V
12 0 V
0 -7 V
12 0 V
0 -4 V
12 0 V
0 -71 V
12 0 V
0 -14 V
12 0 V
0 51 V
11 0 V
0 -34 V
12 0 V
0 6 V
12 0 V
0 8 V
12 0 V
0 37 V
12 0 V
0 -7 V
12 0 V
0 -39 V
11 0 V
0 -45 V
12 0 V
0 24 V
12 0 V
0 -11 V
12 0 V
0 20 V
12 0 V
0 -22 V
12 0 V
0 -66 V
12 0 V
0 36 V
11 0 V
0 -10 V
12 0 V
0 6 V
12 0 V
0 55 V
12 0 V
0 -37 V
12 0 V
0 -29 V
12 0 V
0 34 V
11 0 V
0 -39 V
12 0 V
0 -35 V
12 0 V
0 46 V
12 0 V
0 -59 V
12 0 V
0 78 V
12 0 V
0 -84 V
12 0 V
0 -1 V
11 0 V
0 60 V
12 0 V
0 -56 V
12 0 V
0 32 V
12 0 V
0 -30 V
12 0 V
0 8 V
12 0 V
0 -26 V
11 0 V
0 4 V
12 0 V
0 2 V
12 0 V
0 -5 V
12 0 V
0 15 V
12 0 V
0 -30 V
12 0 V
0 12 V
12 0 V
0 -30 V
11 0 V
0 12 V
12 0 V
0 -2 V
12 0 V
0 20 V
12 0 V
0 -15 V
12 0 V
0 2 V
12 0 V
0 -26 V
11 0 V
0 -24 V
12 0 V
0 33 V
12 0 V
0 -16 V
12 0 V
0 -138 V
400 351 M
0 17 V
12 0 V
0 4 V
12 0 V
0 4 V
12 0 V
11 0 V
0 2 V
12 0 V
0 12 V
12 0 V
0 -5 V
12 0 V
0 8 V
12 0 V
0 -3 V
12 0 V
0 19 V
11 0 V
0 -8 V
12 0 V
0 -5 V
12 0 V
0 9 V
12 0 V
0 -2 V
12 0 V
0 2 V
12 0 V
0 31 V
12 0 V
0 -6 V
11 0 V
0 -14 V
12 0 V
0 22 V
12 0 V
0 8 V
12 0 V
0 -8 V
12 0 V
12 0 V
0 37 V
11 0 V
0 -35 V
12 0 V
0 28 V
18 0 V
0 3 V
18 0 V
0 -2 V
12 0 V
0 -15 V
12 0 V
0 17 V
11 0 V
0 17 V
12 0 V
0 -14 V
12 0 V
0 6 V
12 0 V
0 7 V
12 0 V
0 21 V
12 0 V
11 0 V
0 -25 V
12 0 V
0 9 V
12 0 V
0 8 V
12 0 V
0 20 V
18 0 V
0 -23 V
18 0 V
0 12 V
11 0 V
0 66 V
12 0 V
0 -30 V
12 0 V
0 -28 V
12 0 V
0 27 V
12 0 V
0 -4 V
12 0 V
0 13 V
11 0 V
0 16 V
12 0 V
0 -12 V
12 0 V
0 31 V
12 0 V
currentpoint stroke M
0 -34 V
12 0 V
0 -12 V
12 0 V
0 60 V
12 0 V
0 -36 V
11 0 V
0 34 V
12 0 V
0 -31 V
12 0 V
0 14 V
12 0 V
0 5 V
12 0 V
0 3 V
12 0 V
0 -4 V
11 0 V
0 -1 V
12 0 V
0 23 V
12 0 V
0 -15 V
12 0 V
0 31 V
12 0 V
0 -17 V
12 0 V
0 42 V
12 0 V
0 -51 V
11 0 V
0 8 V
12 0 V
0 53 V
12 0 V
0 -63 V
12 0 V
0 31 V
12 0 V
0 -2 V
12 0 V
0 -9 V
12 0 V
0 -29 V
11 0 V
0 19 V
12 0 V
0 27 V
12 0 V
0 -36 V
12 0 V
0 51 V
12 0 V
0 -39 V
12 0 V
0 7 V
17 0 V
0 -23 V
18 0 V
12 0 V
0 13 V
12 0 V
0 1 V
12 0 V
0 -3 V
12 0 V
0 -31 V
11 0 V
0 34 V
12 0 V
0 -41 V
12 0 V
0 20 V
12 0 V
0 -2 V
12 0 V
0 -31 V
12 0 V
0 7 V
11 0 V
0 14 V
12 0 V
0 9 V
12 0 V
0 -20 V
12 0 V
0 24 V
12 0 V
0 -28 V
12 0 V
0 2 V
12 0 V
0 -2 V
11 0 V
0 5 V
12 0 V
0 -17 V
12 0 V
0 18 V
12 0 V
0 -5 V
12 0 V
0 -30 V
12 0 V
0 7 V
11 0 V
0 4 V
12 0 V
0 9 V
12 0 V
0 -27 V
12 0 V
0 17 V
12 0 V
0 6 V
12 0 V
0 -18 V
17 0 V
0 2 V
18 0 V
0 -24 V
12 0 V
0 -7 V
12 0 V
0 35 V
12 0 V
0 -19 V
12 0 V
0 18 V
11 0 V
0 -14 V
12 0 V
0 -2 V
12 0 V
0 15 V
12 0 V
0 -1 V
12 0 V
0 2 V
12 0 V
0 -43 V
12 0 V
0 20 V
11 0 V
0 3 V
12 0 V
0 2 V
12 0 V
0 10 V
12 0 V
0 -14 V
12 0 V
0 10 V
12 0 V
0 -19 V
11 0 V
0 3 V
12 0 V
0 -9 V
12 0 V
0 1 V
12 0 V
0 21 V
12 0 V
0 -39 V
12 0 V
0 4 V
12 0 V
0 -9 V
11 0 V
0 26 V
12 0 V
0 -22 V
12 0 V
0 41 V
12 0 V
0 -38 V
12 0 V
0 -2 V
12 0 V
0 -2 V
11 0 V
0 -2 V
12 0 V
0 8 V
12 0 V
0 -4 V
12 0 V
0 -129 V
stroke
grestore
end
showpage
}
\put(1999,2284){\makebox(0,0)[r]{Tevatron}}
\put(1265,732){\makebox(0,0){$t\bar t$}}
\put(933,1778){\makebox(0,0)[l]{All~$Wjj$~modes}}
\put(1265,1314){\makebox(0,0){$t\bar b$}}
\put(1502,494){\makebox(0,0){$t\bar bj$}}
\put(1288,101){\makebox(0,0){$M$~(GeV)}}
\put(150,1421){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$d\sigma/dM$~(fb/GeV)}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2177,251){\makebox(0,0){250}}
\put(1585,251){\makebox(0,0){200}}
\put(992,251){\makebox(0,0){150}}
\put(400,251){\makebox(0,0){100}}
\put(350,2492){\makebox(0,0)[r]{1.8}}
\put(350,2254){\makebox(0,0)[r]{1.6}}
\put(350,2016){\makebox(0,0)[r]{1.4}}
\put(350,1778){\makebox(0,0)[r]{1.2}}
\put(350,1540){\makebox(0,0)[r]{1.0}}
\put(350,1303){\makebox(0,0)[r]{0.8}}
\put(350,1065){\makebox(0,0)[r]{0.6}}
\put(350,827){\makebox(0,0)[r]{0.4}}
\put(350,589){\makebox(0,0)[r]{0.2}}
\put(350,351){\makebox(0,0)[r]{0.0}}
\end{picture}


==> spinall.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 234 216
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 Box stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
end
%%EndProlog
}
\begin{picture}(2339,2160)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
400 351 M
63 0 V
1714 0 R
-63 0 V
400 436 M
31 0 V
1746 0 R
-31 0 V
400 522 M
31 0 V
1746 0 R
-31 0 V
400 607 M
31 0 V
1746 0 R
-31 0 V
400 693 M
31 0 V
1746 0 R
-31 0 V
400 778 M
63 0 V
1714 0 R
-63 0 V
400 864 M
31 0 V
1746 0 R
-31 0 V
400 949 M
31 0 V
1746 0 R
-31 0 V
400 1035 M
31 0 V
1746 0 R
-31 0 V
400 1120 M
31 0 V
1746 0 R
-31 0 V
400 1206 M
63 0 V
1714 0 R
-63 0 V
400 1291 M
31 0 V
1746 0 R
-31 0 V
400 1376 M
31 0 V
1746 0 R
-31 0 V
400 1462 M
31 0 V
1746 0 R
-31 0 V
400 1547 M
31 0 V
1746 0 R
-31 0 V
400 1633 M
63 0 V
1714 0 R
-63 0 V
400 1718 M
31 0 V
1746 0 R
-31 0 V
400 1804 M
31 0 V
1746 0 R
-31 0 V
400 1889 M
31 0 V
1746 0 R
-31 0 V
400 1975 M
31 0 V
1746 0 R
-31 0 V
400 2060 M
63 0 V
1714 0 R
-63 0 V
400 351 M
0 63 V
0 1646 R
0 -63 V
489 351 M
0 31 V
0 1678 R
0 -31 V
578 351 M
0 31 V
0 1678 R
0 -31 V
667 351 M
0 31 V
0 1678 R
0 -31 V
755 351 M
0 31 V
0 1678 R
0 -31 V
844 351 M
0 63 V
0 1646 R
0 -63 V
933 351 M
0 31 V
0 1678 R
0 -31 V
1022 351 M
0 31 V
0 1678 R
0 -31 V
1111 351 M
0 31 V
0 1678 R
0 -31 V
1200 351 M
0 31 V
0 1678 R
0 -31 V
1289 351 M
0 63 V
0 1646 R
0 -63 V
1377 351 M
0 31 V
0 1678 R
0 -31 V
1466 351 M
0 31 V
0 1678 R
0 -31 V
1555 351 M
0 31 V
0 1678 R
0 -31 V
1644 351 M
0 31 V
0 1678 R
0 -31 V
1733 351 M
0 63 V
0 1646 R
0 -63 V
1822 351 M
0 31 V
0 1678 R
0 -31 V
1910 351 M
0 31 V
0 1678 R
0 -31 V
1999 351 M
0 31 V
0 1678 R
0 -31 V
2088 351 M
0 31 V
0 1678 R
0 -31 V
2177 351 M
0 63 V
0 1646 R
0 -63 V
400 351 M
1777 0 V
0 1709 V
-1777 0 V
400 351 L
LT0
400 351 M
0 287 V
18 0 V
0 25 V
18 0 V
0 19 V
17 0 V
0 2 V
18 0 V
0 28 V
18 0 V
0 -15 V
18 0 V
0 14 V
17 0 V
0 23 V
18 0 V
0 9 V
18 0 V
0 8 V
18 0 V
0 26 V
17 0 V
0 12 V
18 0 V
0 5 V
18 0 V
0 1 V
18 0 V
0 25 V
18 0 V
0 -13 V
17 0 V
0 13 V
18 0 V
0 8 V
18 0 V
0 18 V
18 0 V
0 27 V
17 0 V
0 8 V
18 0 V
0 4 V
18 0 V
0 29 V
18 0 V
0 19 V
17 0 V
0 48 V
18 0 V
0 -34 V
18 0 V
0 -17 V
18 0 V
0 64 V
18 0 V
0 -8 V
17 0 V
0 10 V
18 0 V
0 47 V
18 0 V
0 -15 V
18 0 V
0 10 V
17 0 V
0 -2 V
18 0 V
0 38 V
18 0 V
0 -14 V
18 0 V
0 20 V
17 0 V
0 35 V
18 0 V
0 -17 V
18 0 V
0 55 V
18 0 V
0 -20 V
18 0 V
0 29 V
17 0 V
0 -7 V
18 0 V
0 25 V
18 0 V
0 35 V
18 0 V
0 31 V
17 0 V
0 -12 V
18 0 V
0 31 V
18 0 V
0 18 V
18 0 V
0 21 V
17 0 V
0 -26 V
18 0 V
0 67 V
18 0 V
0 -19 V
18 0 V
0 42 V
18 0 V
0 7 V
17 0 V
0 39 V
18 0 V
0 13 V
18 0 V
0 4 V
18 0 V
0 5 V
17 0 V
0 57 V
18 0 V
0 -10 V
18 0 V
0 34 V
18 0 V
0 -4 V
18 0 V
0 54 V
17 0 V
0 -22 V
18 0 V
0 46 V
18 0 V
0 -39 V
18 0 V
0 35 V
17 0 V
0 31 V
18 0 V
0 -5 V
18 0 V
0 24 V
18 0 V
0 9 V
17 0 V
0 19 V
18 0 V
0 -14 V
18 0 V
0 56 V
18 0 V
0 -50 V
18 0 V
0 6 V
17 0 V
0 84 V
18 0 V
0 -39 V
18 0 V
0 -46 V
18 0 V
0 23 V
17 0 V
0 -6 V
18 0 V
0 -13 V
18 0 V
0 42 V
18 0 V
0 -10 V
17 0 V
0 -63 V
18 0 V
0 23 V
18 0 V
0 51 V
18 0 V
0 60 V
18 0 V
0 -96 V
17 0 V
0 21 V
18 0 V
0 -28 V
18 0 V
0 -91 V
18 0 V
0 -116 V
17 0 V
0 -59 V
18 0 V
0 -211 V
18 0 V
0 -175 V
18 0 V
0 -273 V
17 0 V
0 -250 V
18 0 V
0 -132 V
18 0 V
0 -8 V
400 351 M
0 1638 V
18 0 V
0 -26 V
18 0 V
0 -18 V
17 0 V
0 2 V
18 0 V
0 -2 V
18 0 V
0 -18 V
18 0 V
0 -67 V
17 0 V
0 14 V
18 0 V
0 47 V
18 0 V
0 -21 V
18 0 V
0 -34 V
17 0 V
0 12 V
18 0 V
0 -2 V
18 0 V
0 37 V
18 0 V
0 -3 V
18 0 V
0 -51 V
17 0 V
0 63 V
18 0 V
0 -80 V
18 0 V
0 9 V
18 0 V
0 32 V
17 0 V
0 -67 V
18 0 V
0 79 V
18 0 V
0 -18 V
18 0 V
0 4 V
17 0 V
0 13 V
18 0 V
0 -20 V
18 0 V
0 -21 V
18 0 V
0 106 V
18 0 V
0 -88 V
17 0 V
0 -6 V
18 0 V
0 15 V
18 0 V
0 13 V
18 0 V
0 -61 V
17 0 V
0 -4 V
18 0 V
0 9 V
18 0 V
0 2 V
18 0 V
0 9 V
17 0 V
0 25 V
18 0 V
0 -50 V
18 0 V
0 -18 V
18 0 V
0 1 V
26 0 V
0 -25 V
27 0 V
0 46 V
18 0 V
0 -2 V
18 0 V
0 -1 V
17 0 V
0 -38 V
18 0 V
0 26 V
18 0 V
0 49 V
18 0 V
0 -70 V
17 0 V
18 0 V
0 21 V
18 0 V
0 -24 V
18 0 V
0 43 V
18 0 V
0 -14 V
17 0 V
0 -10 V
18 0 V
0 27 V
18 0 V
0 -21 V
18 0 V
0 2 V
17 0 V
0 -19 V
18 0 V
0 2 V
18 0 V
0 -8 V
18 0 V
0 -25 V
18 0 V
0 -29 V
17 0 V
0 35 V
18 0 V
0 8 V
18 0 V
0 9 V
18 0 V
0 -28 V
17 0 V
0 10 V
18 0 V
0 27 V
18 0 V
0 -24 V
18 0 V
0 20 V
17 0 V
0 -33 V
18 0 V
0 -48 V
18 0 V
0 31 V
18 0 V
0 -21 V
18 0 V
0 19 V
17 0 V
0 5 V
18 0 V
0 -33 V
18 0 V
0 12 V
18 0 V
0 8 V
17 0 V
0 36 V
18 0 V
0 -40 V
18 0 V
0 -9 V
18 0 V
0 62 V
17 0 V
0 -108 V
18 0 V
0 107 V
18 0 V
0 -52 V
18 0 V
0 -19 V
18 0 V
0 -13 V
17 0 V
0 2 V
18 0 V
0 -25 V
18 0 V
0 -117 V
18 0 V
0 -174 V
17 0 V
0 -205 V
18 0 V
0 -123 V
18 0 V
0 -282 V
18 0 V
0 -126 V
17 0 V
0 -237 V
18 0 V
0 -57 V
18 0 V
currentpoint stroke M
0 -2 V
stroke
grestore
end
showpage
}
\put(1022,1932){\makebox(0,0)[l]{Background}}
\put(1289,1376){\makebox(0,0)[r]{Single top}}
\put(1288,101){\makebox(0,0){$\cos \theta$}}
\put(150,1205){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$d\sigma /d\!\cos \theta$~(fb)}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2177,251){\makebox(0,0){1.0}}
\put(1733,251){\makebox(0,0){0.5}}
\put(1289,251){\makebox(0,0){0.0}}
\put(844,251){\makebox(0,0){-0.5}}
\put(400,251){\makebox(0,0){-1.0}}
\put(350,2060){\makebox(0,0)[r]{2.0}}
\put(350,1633){\makebox(0,0)[r]{1.5}}
\put(350,1206){\makebox(0,0)[r]{1.0}}
\put(350,778){\makebox(0,0)[r]{0.5}}
\put(350,351){\makebox(0,0)[r]{0.0}}
\end{picture}

